Symmetries of equivariant Khovanov homology

We study symmetries in equivariant versions of Khovanov homology, which include (i) the construction of an involution $\widehat{\sigma}$ for the $U(2)$-equivariant theory, (ii) an integral lifting $\widehat{\nu}$ of the Shumakovitch operation $\nu$, and (iii) splitting of the $U(1)$- and $U(1)\times U(1)$-equivariant theories generalizing earlier work over $\mathbb{F}_2$. Finally, we relate these structures to the Rasmussen $s$-invariant over an arbitrary field $F$.

==> tikzpictures/1X-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,41); %set diagram left start at 0, and has height of 41

%Shape: Arc [id:dp8353866157794456] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) -- (27.13,20.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (25.7,33.61) .. controls (23.49,31.96) and (21.86,26.52) .. (21.86,20.07) .. controls (21.86,13.63) and (23.48,8.2) .. (25.7,6.54) ;  
%Shape: Arc [id:dp40776405973526286] 
\draw  [draw opacity=0] (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) -- (27.13,20.07) -- cycle ; \draw   (26.55,6.1) .. controls (26.74,6.04) and (26.93,6.02) .. (27.13,6.02) .. controls (30.04,6.02) and (32.4,12.31) .. (32.4,20.07) .. controls (32.4,27.84) and (30.04,34.13) .. (27.13,34.13) .. controls (26.93,34.13) and (26.74,34.11) .. (26.55,34.05) ;  
%Shape: Arc [id:dp679551286348989] 
\draw  [draw opacity=0] (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) -- (27.13,20.07) -- cycle ; \draw   (27.71,6.02) .. controls (27.51,6.02) and (27.32,6.02) .. (27.13,6.02) .. controls (18,6.02) and (10.61,12.31) .. (10.61,20.07) .. controls (10.61,27.84) and (18,34.13) .. (27.13,34.13) .. controls (27.32,34.13) and (27.51,34.13) .. (27.71,34.12) ;  

%Shape: Arc [id:dp6210999078682832] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) -- (119.13,21.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (117.7,34.61) .. controls (115.49,32.96) and (113.86,27.52) .. (113.86,21.07) .. controls (113.86,14.63) and (115.48,9.2) .. (117.7,7.54) ;  
%Shape: Arc [id:dp30128675755355816] 
\draw  [draw opacity=0] (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) -- (119.13,21.07) -- cycle ; \draw   (118.55,7.1) .. controls (118.74,7.04) and (118.93,7.02) .. (119.13,7.02) .. controls (122.04,7.02) and (124.4,13.31) .. (124.4,21.07) .. controls (124.4,28.84) and (122.04,35.13) .. (119.13,35.13) .. controls (118.93,35.13) and (118.74,35.11) .. (118.55,35.05) ;  
%Shape: Arc [id:dp9041662468883513] 
\draw  [draw opacity=0] (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) -- (119.13,21.07) -- cycle ; \draw   (119.71,7.02) .. controls (119.51,7.02) and (119.32,7.02) .. (119.13,7.02) .. controls (110,7.02) and (102.61,13.31) .. (102.61,21.07) .. controls (102.61,28.84) and (110,35.13) .. (119.13,35.13) .. controls (119.32,35.13) and (119.51,35.13) .. (119.71,35.12) ;  
%Shape: Ellipse [id:dp842650921176128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (105.49,20.82) .. controls (105.49,19.96) and (106.19,19.27) .. (107.04,19.27) .. controls (107.9,19.27) and (108.6,19.96) .. (108.6,20.82) .. controls (108.6,21.68) and (107.9,22.37) .. (107.04,22.37) .. controls (106.19,22.37) and (105.49,21.68) .. (105.49,20.82) -- cycle ;


% Text Node
\draw (29.13,20.07) node [anchor=west] [inner sep=0.75pt]    {$\ \leftrightarrow \ 1,$};
% Text Node
\draw (121.13,21.07) node [anchor=west] [inner sep=0.75pt]    {$\ \leftrightarrow \ X$};


\end{tikzpicture}

==> tikzpictures/Xht-relation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp1880103673271405] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp3671255456183994] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122.41,11.06) -- (169.08,11.06) -- (169.08,55.99) -- (122.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp14439302115506092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (224.95,12.06) -- (269.54,12.06) -- (269.54,54.99) -- (224.95,54.99) -- cycle ;
%Shape: Circle [id:dp4867055193593717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp9537965570069136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp6536374189751153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.54,33.52) .. controls (142.54,31.75) and (143.97,30.32) .. (145.74,30.32) .. controls (147.51,30.32) and (148.95,31.75) .. (148.95,33.52) .. controls (148.95,35.29) and (147.51,36.73) .. (145.74,36.73) .. controls (143.97,36.73) and (142.54,35.29) .. (142.54,33.52) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (183,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (103,25.32) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (207,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};


\end{tikzpicture}

==> tikzpictures/cob-ht.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,86); %set diagram left start at 0, and has height of 86

%Shape: Arc [id:dp15897402593249266] 
\draw  [draw opacity=0] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) -- (74.11,40.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (89.94,40.75) .. controls (89.29,43) and (82.45,44.76) .. (74.11,44.76) .. controls (65.35,44.76) and (58.24,42.81) .. (58.24,40.41) .. controls (58.24,40.26) and (58.27,40.11) .. (58.32,39.97) ;  
%Shape: Arc [id:dp6833264157790081] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) -- (74.28,40.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.63,39.33) .. controls (59.9,37.27) and (66.43,35.7) .. (74.28,35.7) .. controls (82.93,35.7) and (89.96,37.6) .. (90.15,39.96) ;  
%Shape: Circle [id:dp7493091039430603] 
\draw   (58.12,40.41) .. controls (58.12,31.57) and (65.28,24.41) .. (74.11,24.41) .. controls (82.95,24.41) and (90.11,31.57) .. (90.11,40.41) .. controls (90.11,49.24) and (82.95,56.4) .. (74.11,56.4) .. controls (65.28,56.4) and (58.12,49.24) .. (58.12,40.41) -- cycle ;
%Shape: Ellipse [id:dp6860921357132487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.63,31.68) .. controls (67.63,30.55) and (68.55,29.63) .. (69.68,29.63) .. controls (70.82,29.63) and (71.73,30.55) .. (71.73,31.68) .. controls (71.73,32.81) and (70.82,33.73) .. (69.68,33.73) .. controls (68.55,33.73) and (67.63,32.81) .. (67.63,31.68) -- cycle ;
%Shape: Ellipse [id:dp483675740291299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.23,31.68) .. controls (77.23,30.55) and (78.15,29.63) .. (79.28,29.63) .. controls (80.42,29.63) and (81.33,30.55) .. (81.33,31.68) .. controls (81.33,32.81) and (80.42,33.73) .. (79.28,33.73) .. controls (78.15,33.73) and (77.23,32.81) .. (77.23,31.68) -- cycle ;
%Shape: Arc [id:dp5400793746532146] 
\draw  [draw opacity=0] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) -- (235.92,23.01) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,23.31) .. controls (249,25.25) and (243.11,26.77) .. (235.92,26.77) .. controls (228.36,26.77) and (222.23,25.09) .. (222.23,23.01) .. controls (222.23,22.88) and (222.26,22.76) .. (222.3,22.64) ;  
%Shape: Arc [id:dp3207985778436975] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) -- (236.06,22.71) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,22.08) .. controls (223.67,20.31) and (229.29,18.95) .. (236.06,18.95) .. controls (243.51,18.95) and (249.57,20.59) .. (249.75,22.62) ;  
%Shape: Ellipse [id:dp5941715166163359] 
\draw   (222.13,23.01) .. controls (222.13,15.4) and (228.3,9.22) .. (235.92,9.22) .. controls (243.53,9.22) and (249.71,15.4) .. (249.71,23.01) .. controls (249.71,30.63) and (243.53,36.8) .. (235.92,36.8) .. controls (228.3,36.8) and (222.13,30.63) .. (222.13,23.01) -- cycle ;
%Shape: Ellipse [id:dp1657843871417639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,15.49) .. controls (230.33,14.51) and (231.12,13.72) .. (232.1,13.72) .. controls (233.07,13.72) and (233.87,14.51) .. (233.87,15.49) .. controls (233.87,16.47) and (233.07,17.26) .. (232.1,17.26) .. controls (231.12,17.26) and (230.33,16.47) .. (230.33,15.49) -- cycle ;
%Shape: Ellipse [id:dp5151756206642133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,15.49) .. controls (238.61,14.51) and (239.4,13.72) .. (240.37,13.72) .. controls (241.35,13.72) and (242.14,14.51) .. (242.14,15.49) .. controls (242.14,16.47) and (241.35,17.26) .. (240.37,17.26) .. controls (239.4,17.26) and (238.61,16.47) .. (238.61,15.49) -- cycle ;

%Shape: Arc [id:dp9257785879079623] 
\draw  [draw opacity=0] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) -- (235.92,59.81) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (249.56,60.11) .. controls (249,62.05) and (243.11,63.57) .. (235.92,63.57) .. controls (228.36,63.57) and (222.23,61.89) .. (222.23,59.81) .. controls (222.23,59.68) and (222.26,59.56) .. (222.3,59.44) ;  
%Shape: Arc [id:dp5930238767137886] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) -- (236.06,59.51) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (222.57,58.88) .. controls (223.67,57.11) and (229.29,55.75) .. (236.06,55.75) .. controls (243.51,55.75) and (249.57,57.39) .. (249.75,59.42) ;  
%Shape: Ellipse [id:dp9593516230095376] 
\draw   (222.13,59.81) .. controls (222.13,52.2) and (228.3,46.02) .. (235.92,46.02) .. controls (243.53,46.02) and (249.71,52.2) .. (249.71,59.81) .. controls (249.71,67.43) and (243.53,73.6) .. (235.92,73.6) .. controls (228.3,73.6) and (222.13,67.43) .. (222.13,59.81) -- cycle ;
%Shape: Ellipse [id:dp3050748545457964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.33,52.29) .. controls (230.33,51.31) and (231.12,50.52) .. (232.1,50.52) .. controls (233.07,50.52) and (233.87,51.31) .. (233.87,52.29) .. controls (233.87,53.27) and (233.07,54.06) .. (232.1,54.06) .. controls (231.12,54.06) and (230.33,53.27) .. (230.33,52.29) -- cycle ;
%Shape: Ellipse [id:dp5389470679739694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.61,52.29) .. controls (238.61,51.31) and (239.4,50.52) .. (240.37,50.52) .. controls (241.35,50.52) and (242.14,51.31) .. (242.14,52.29) .. controls (242.14,53.27) and (241.35,54.06) .. (240.37,54.06) .. controls (239.4,54.06) and (238.61,53.27) .. (238.61,52.29) -- cycle ;

%Shape: Arc [id:dp31048787170952385] 
\draw  [draw opacity=0] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) -- (180.11,39.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (195.94,39.76) .. controls (195.29,42) and (188.45,43.77) .. (180.11,43.77) .. controls (171.35,43.77) and (164.24,41.82) .. (164.24,39.41) .. controls (164.24,39.26) and (164.27,39.12) .. (164.32,38.98) ;  
%Shape: Arc [id:dp4135788123972073] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) -- (180.28,39.06) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (164.63,38.33) .. controls (165.9,36.27) and (172.43,34.71) .. (180.28,34.71) .. controls (188.93,34.71) and (195.96,36.6) .. (196.15,38.96) ;  
%Shape: Circle [id:dp087883636425651] 
\draw   (164.12,39.41) .. controls (164.12,30.58) and (171.28,23.42) .. (180.11,23.42) .. controls (188.95,23.42) and (196.11,30.58) .. (196.11,39.41) .. controls (196.11,48.25) and (188.95,55.41) .. (180.11,55.41) .. controls (171.28,55.41) and (164.12,48.25) .. (164.12,39.41) -- cycle ;
%Shape: Ellipse [id:dp890068764944708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.63,30.49) .. controls (170.63,29.35) and (171.55,28.44) .. (172.68,28.44) .. controls (173.82,28.44) and (174.73,29.35) .. (174.73,30.49) .. controls (174.73,31.62) and (173.82,32.54) .. (172.68,32.54) .. controls (171.55,32.54) and (170.63,31.62) .. (170.63,30.49) -- cycle ;
%Shape: Ellipse [id:dp5723981912476287] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.23,30.49) .. controls (178.23,29.35) and (179.15,28.44) .. (180.28,28.44) .. controls (181.42,28.44) and (182.33,29.35) .. (182.33,30.49) .. controls (182.33,31.62) and (181.42,32.54) .. (180.28,32.54) .. controls (179.15,32.54) and (178.23,31.62) .. (178.23,30.49) -- cycle ;
%Shape: Ellipse [id:dp3158081729720502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.83,30.49) .. controls (185.83,29.35) and (186.75,28.44) .. (187.88,28.44) .. controls (189.02,28.44) and (189.93,29.35) .. (189.93,30.49) .. controls (189.93,31.62) and (189.02,32.54) .. (187.88,32.54) .. controls (186.75,32.54) and (185.83,31.62) .. (185.83,30.49) -- cycle ;

% Text Node
\draw (204.5,30.9) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (21,31.61) node [anchor=north west][inner sep=0.75pt]    {$h\ =\ $};
% Text Node
\draw (127,31.61) node [anchor=north west][inner sep=0.75pt]    {$t\ =\ $};
% Text Node
\draw (97,31.61) node [anchor=north west][inner sep=0.75pt]    {$,$};


\end{tikzpicture}

==> tikzpictures/defect-neck-cut.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,356); %set diagram left start at 0, and has height of 356

%Shape: Parallelogram [id:dp8403647113817466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (192.83,126) -- (192.83,65.79) -- (252.23,127.79) -- (252.23,188) -- cycle ;
%Shape: Ellipse [id:dp3027698518032298] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (1.76,95.4) .. controls (1.76,83.52) and (5.73,73.88) .. (10.64,73.88) .. controls (15.54,73.88) and (19.51,83.52) .. (19.51,95.4) .. controls (19.51,107.29) and (15.54,116.92) .. (10.64,116.92) .. controls (5.73,116.92) and (1.76,107.29) .. (1.76,95.4) -- cycle ;
%Straight Lines [id:da9325348127218787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.64,116.92) -- (102.04,116.92) ;
%Straight Lines [id:da049264517945794006] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (10.64,73.88) -- (102.04,73.88) ;
%Shape: Arc [id:dp15853299343797345] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (98.51,116.6) .. controls (95.09,114.05) and (92.57,105.66) .. (92.57,95.72) .. controls (92.57,85.78) and (95.08,77.41) .. (98.5,74.84) -- (100.7,95.72) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (98.51,116.6) .. controls (95.09,114.05) and (92.57,105.66) .. (92.57,95.72) .. controls (92.57,85.78) and (95.08,77.41) .. (98.5,74.84) ;  
%Shape: Arc [id:dp1584006273740377] 
\draw  [draw opacity=0] (99.82,74.16) .. controls (100.11,74.08) and (100.4,74.03) .. (100.7,74.03) .. controls (105.19,74.03) and (108.83,83.74) .. (108.83,95.72) .. controls (108.83,107.69) and (105.19,117.4) .. (100.7,117.4) .. controls (100.4,117.4) and (100.11,117.36) .. (99.82,117.27) -- (100.7,95.72) -- cycle ; \draw   (99.82,74.16) .. controls (100.11,74.08) and (100.4,74.03) .. (100.7,74.03) .. controls (105.19,74.03) and (108.83,83.74) .. (108.83,95.72) .. controls (108.83,107.69) and (105.19,117.4) .. (100.7,117.4) .. controls (100.4,117.4) and (100.11,117.36) .. (99.82,117.27) ;  
%Shape: Parallelogram [id:dp21675066456342174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (34.83,124.33) -- (34.83,64.13) -- (94.23,126.13) -- (94.23,186.33) -- cycle ;
%Shape: Parallelogram [id:dp8090411451263442] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (34.83,64.13) -- (34.83,3.92) -- (94.23,65.92) -- (94.23,126.13) -- cycle ;
%Shape: Rectangle [id:dp14934155830673157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (24.33,74.33) -- (60.83,74.33) -- (60.83,116.5) -- (24.33,116.5) -- cycle ;
%Shape: Arc [id:dp28779166596209327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (60.83,73.88) .. controls (60.83,73.88) and (60.83,73.88) .. (60.83,73.88) .. controls (65.73,73.88) and (69.71,83.42) .. (69.71,95.19) .. controls (69.71,106.96) and (65.73,116.5) .. (60.83,116.5) -- (60.83,95.19) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (60.83,73.88) .. controls (60.83,73.88) and (60.83,73.88) .. (60.83,73.88) .. controls (65.73,73.88) and (69.71,83.42) .. (69.71,95.19) .. controls (69.71,106.96) and (65.73,116.5) .. (60.83,116.5) ;  
%Shape: Arc [id:dp8697954553266851] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (58.64,116.08) .. controls (55.21,113.52) and (52.7,105.14) .. (52.7,95.19) .. controls (52.7,85.26) and (55.21,76.88) .. (58.63,74.32) -- (60.83,95.19) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (58.64,116.08) .. controls (55.21,113.52) and (52.7,105.14) .. (52.7,95.19) .. controls (52.7,85.26) and (55.21,76.88) .. (58.63,74.32) ;  
%Shape: Arc [id:dp059406328455107515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (181.51,73.82) .. controls (181.79,73.81) and (182.08,73.81) .. (182.37,73.81) .. controls (195.92,73.81) and (206.9,83.16) .. (206.9,94.69) .. controls (206.9,106.22) and (195.92,115.56) .. (182.37,115.56) .. controls (182.08,115.56) and (181.79,115.56) .. (181.51,115.55) -- (182.37,94.69) -- cycle ; \draw   (181.51,73.82) .. controls (181.79,73.81) and (182.08,73.81) .. (182.37,73.81) .. controls (195.92,73.81) and (206.9,83.16) .. (206.9,94.69) .. controls (206.9,106.22) and (195.92,115.56) .. (182.37,115.56) .. controls (182.08,115.56) and (181.79,115.56) .. (181.51,115.55) ;  
%Shape: Arc [id:dp2199318339587647] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (260.32,114) .. controls (257.02,111.54) and (254.6,103.47) .. (254.6,93.89) .. controls (254.6,84.33) and (257.01,76.26) .. (260.31,73.79) -- (262.43,93.89) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (260.32,114) .. controls (257.02,111.54) and (254.6,103.47) .. (254.6,93.89) .. controls (254.6,84.33) and (257.01,76.26) .. (260.31,73.79) ;  
%Shape: Arc [id:dp8705184422642035] 
\draw  [draw opacity=0] (261.57,73.14) .. controls (261.85,73.06) and (262.14,73.02) .. (262.43,73.02) .. controls (266.75,73.02) and (270.26,82.36) .. (270.26,93.89) .. controls (270.26,105.42) and (266.75,114.77) .. (262.43,114.77) .. controls (262.14,114.77) and (261.85,114.73) .. (261.57,114.65) -- (262.43,93.89) -- cycle ; \draw   (261.57,73.14) .. controls (261.85,73.06) and (262.14,73.02) .. (262.43,73.02) .. controls (266.75,73.02) and (270.26,82.36) .. (270.26,93.89) .. controls (270.26,105.42) and (266.75,114.77) .. (262.43,114.77) .. controls (262.14,114.77) and (261.85,114.73) .. (261.57,114.65) ;  
%Shape: Arc [id:dp454976350044102] 
\draw  [draw opacity=0] (263.29,73.03) .. controls (263,73.02) and (262.72,73.02) .. (262.43,73.02) .. controls (248.88,73.02) and (237.89,82.36) .. (237.89,93.89) .. controls (237.89,105.42) and (248.88,114.77) .. (262.43,114.77) .. controls (262.72,114.77) and (263,114.77) .. (263.29,114.76) -- (262.43,93.89) -- cycle ; \draw   (263.29,73.03) .. controls (263,73.02) and (262.72,73.02) .. (262.43,73.02) .. controls (248.88,73.02) and (237.89,82.36) .. (237.89,93.89) .. controls (237.89,105.42) and (248.88,114.77) .. (262.43,114.77) .. controls (262.72,114.77) and (263,114.77) .. (263.29,114.76) ;  
%Shape: Arc [id:dp17143493044186797] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (406.64,114) .. controls (403.34,111.54) and (400.93,103.47) .. (400.93,93.89) .. controls (400.93,84.33) and (403.34,76.26) .. (406.63,73.79) -- (408.75,93.89) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (406.64,114) .. controls (403.34,111.54) and (400.93,103.47) .. (400.93,93.89) .. controls (400.93,84.33) and (403.34,76.26) .. (406.63,73.79) ;  
%Shape: Arc [id:dp22793845592996054] 
\draw  [draw opacity=0] (407.9,73.14) .. controls (408.18,73.06) and (408.47,73.02) .. (408.75,73.02) .. controls (413.08,73.02) and (416.58,82.36) .. (416.58,93.89) .. controls (416.58,105.42) and (413.08,114.77) .. (408.75,114.77) .. controls (408.47,114.77) and (408.18,114.73) .. (407.9,114.65) -- (408.75,93.89) -- cycle ; \draw   (407.9,73.14) .. controls (408.18,73.06) and (408.47,73.02) .. (408.75,73.02) .. controls (413.08,73.02) and (416.58,82.36) .. (416.58,93.89) .. controls (416.58,105.42) and (413.08,114.77) .. (408.75,114.77) .. controls (408.47,114.77) and (408.18,114.73) .. (407.9,114.65) ;  
%Shape: Arc [id:dp18508254624441] 
\draw  [draw opacity=0] (409.61,73.03) .. controls (409.33,73.02) and (409.04,73.02) .. (408.75,73.02) .. controls (395.2,73.02) and (384.22,82.36) .. (384.22,93.89) .. controls (384.22,105.42) and (395.2,114.77) .. (408.75,114.77) .. controls (409.04,114.77) and (409.33,114.77) .. (409.61,114.76) -- (408.75,93.89) -- cycle ; \draw   (409.61,73.03) .. controls (409.33,73.02) and (409.04,73.02) .. (408.75,73.02) .. controls (395.2,73.02) and (384.22,82.36) .. (384.22,93.89) .. controls (384.22,105.42) and (395.2,114.77) .. (408.75,114.77) .. controls (409.04,114.77) and (409.33,114.77) .. (409.61,114.76) ;  
%Shape: Ellipse [id:dp6469187924855719] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.16,94.61) .. controls (197.16,93.33) and (198.19,92.3) .. (199.46,92.3) .. controls (200.74,92.3) and (201.77,93.33) .. (201.77,94.61) .. controls (201.77,95.88) and (200.74,96.91) .. (199.46,96.91) .. controls (198.19,96.91) and (197.16,95.88) .. (197.16,94.61) -- cycle ;
%Shape: Ellipse [id:dp9304833009583042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.5,93.51) .. controls (388.5,92.24) and (389.54,91.21) .. (390.81,91.21) .. controls (392.08,91.21) and (393.11,92.24) .. (393.11,93.51) .. controls (393.11,94.79) and (392.08,95.82) .. (390.81,95.82) .. controls (389.54,95.82) and (388.5,94.79) .. (388.5,93.51) -- cycle ;
%Shape: Parallelogram [id:dp36569250037586265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (192.83,65.79) -- (192.83,5.59) -- (252.23,67.59) -- (252.23,127.79) -- cycle ;
%Shape: Ellipse [id:dp2042419467007418] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (173.82,94.69) .. controls (173.82,83.24) and (177.65,73.97) .. (182.37,73.97) .. controls (187.09,73.97) and (190.91,83.24) .. (190.91,94.69) .. controls (190.91,106.13) and (187.09,115.4) .. (182.37,115.4) .. controls (177.65,115.4) and (173.82,106.13) .. (173.82,94.69) -- cycle ;
%Shape: Parallelogram [id:dp36874674738845326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (344.03,126) -- (344.03,65.79) -- (403.43,127.79) -- (403.43,188) -- cycle ;
%Shape: Parallelogram [id:dp5919967433310909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (344.03,65.79) -- (344.03,5.59) -- (403.43,67.59) -- (403.43,127.79) -- cycle ;
%Shape: Arc [id:dp8167445513844349] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (327.83,73.82) .. controls (328.12,73.81) and (328.4,73.81) .. (328.69,73.81) .. controls (342.24,73.81) and (353.23,83.16) .. (353.23,94.69) .. controls (353.23,106.22) and (342.24,115.56) .. (328.69,115.56) .. controls (328.4,115.56) and (328.12,115.56) .. (327.83,115.55) -- (328.69,94.69) -- cycle ; \draw   (327.83,73.82) .. controls (328.12,73.81) and (328.4,73.81) .. (328.69,73.81) .. controls (342.24,73.81) and (353.23,83.16) .. (353.23,94.69) .. controls (353.23,106.22) and (342.24,115.56) .. (328.69,115.56) .. controls (328.4,115.56) and (328.12,115.56) .. (327.83,115.55) ;  
%Shape: Ellipse [id:dp004614031878824143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (320.15,94.69) .. controls (320.15,83.24) and (323.97,73.97) .. (328.69,73.97) .. controls (333.41,73.97) and (337.24,83.24) .. (337.24,94.69) .. controls (337.24,106.13) and (333.41,115.4) .. (328.69,115.4) .. controls (323.97,115.4) and (320.15,106.13) .. (320.15,94.69) -- cycle ;
%Shape: Parallelogram [id:dp19098705748614597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (190.03,289.6) -- (190.03,229.39) -- (249.43,291.39) -- (249.43,351.6) -- cycle ;
%Shape: Arc [id:dp9207249428408655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (178.71,237.42) .. controls (178.99,237.41) and (179.28,237.41) .. (179.57,237.41) .. controls (193.12,237.41) and (204.1,246.76) .. (204.1,258.29) .. controls (204.1,269.82) and (193.12,279.16) .. (179.57,279.16) .. controls (179.28,279.16) and (178.99,279.16) .. (178.71,279.15) -- (179.57,258.29) -- cycle ; \draw   (178.71,237.42) .. controls (178.99,237.41) and (179.28,237.41) .. (179.57,237.41) .. controls (193.12,237.41) and (204.1,246.76) .. (204.1,258.29) .. controls (204.1,269.82) and (193.12,279.16) .. (179.57,279.16) .. controls (179.28,279.16) and (178.99,279.16) .. (178.71,279.15) ;  
%Shape: Arc [id:dp028479900415234405] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (257.52,277.6) .. controls (254.22,275.14) and (251.8,267.07) .. (251.8,257.49) .. controls (251.8,247.93) and (254.21,239.86) .. (257.51,237.39) -- (259.63,257.49) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (257.52,277.6) .. controls (254.22,275.14) and (251.8,267.07) .. (251.8,257.49) .. controls (251.8,247.93) and (254.21,239.86) .. (257.51,237.39) ;  
%Shape: Arc [id:dp4023749951455827] 
\draw  [draw opacity=0] (258.77,236.74) .. controls (259.05,236.66) and (259.34,236.62) .. (259.63,236.62) .. controls (263.95,236.62) and (267.46,245.96) .. (267.46,257.49) .. controls (267.46,269.02) and (263.95,278.37) .. (259.63,278.37) .. controls (259.34,278.37) and (259.05,278.33) .. (258.77,278.25) -- (259.63,257.49) -- cycle ; \draw   (258.77,236.74) .. controls (259.05,236.66) and (259.34,236.62) .. (259.63,236.62) .. controls (263.95,236.62) and (267.46,245.96) .. (267.46,257.49) .. controls (267.46,269.02) and (263.95,278.37) .. (259.63,278.37) .. controls (259.34,278.37) and (259.05,278.33) .. (258.77,278.25) ;  
%Shape: Arc [id:dp5973889433727382] 
\draw  [draw opacity=0] (260.49,236.63) .. controls (260.2,236.62) and (259.92,236.62) .. (259.63,236.62) .. controls (246.08,236.62) and (235.09,245.96) .. (235.09,257.49) .. controls (235.09,269.02) and (246.08,278.37) .. (259.63,278.37) .. controls (259.92,278.37) and (260.2,278.37) .. (260.49,278.36) -- (259.63,257.49) -- cycle ; \draw   (260.49,236.63) .. controls (260.2,236.62) and (259.92,236.62) .. (259.63,236.62) .. controls (246.08,236.62) and (235.09,245.96) .. (235.09,257.49) .. controls (235.09,269.02) and (246.08,278.37) .. (259.63,278.37) .. controls (259.92,278.37) and (260.2,278.37) .. (260.49,278.36) ;  
%Shape: Arc [id:dp6520495673327467] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (403.84,277.6) .. controls (400.54,275.14) and (398.13,267.07) .. (398.13,257.49) .. controls (398.13,247.93) and (400.54,239.86) .. (403.83,237.39) -- (405.95,257.49) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (403.84,277.6) .. controls (400.54,275.14) and (398.13,267.07) .. (398.13,257.49) .. controls (398.13,247.93) and (400.54,239.86) .. (403.83,237.39) ;  
%Shape: Arc [id:dp07074752472792056] 
\draw  [draw opacity=0] (405.1,236.74) .. controls (405.38,236.66) and (405.67,236.62) .. (405.95,236.62) .. controls (410.28,236.62) and (413.78,245.96) .. (413.78,257.49) .. controls (413.78,269.02) and (410.28,278.37) .. (405.95,278.37) .. controls (405.67,278.37) and (405.38,278.33) .. (405.1,278.25) -- (405.95,257.49) -- cycle ; \draw   (405.1,236.74) .. controls (405.38,236.66) and (405.67,236.62) .. (405.95,236.62) .. controls (410.28,236.62) and (413.78,245.96) .. (413.78,257.49) .. controls (413.78,269.02) and (410.28,278.37) .. (405.95,278.37) .. controls (405.67,278.37) and (405.38,278.33) .. (405.1,278.25) ;  
%Shape: Arc [id:dp8926749111087205] 
\draw  [draw opacity=0] (406.81,236.63) .. controls (406.53,236.62) and (406.24,236.62) .. (405.95,236.62) .. controls (392.4,236.62) and (381.42,245.96) .. (381.42,257.49) .. controls (381.42,269.02) and (392.4,278.37) .. (405.95,278.37) .. controls (406.24,278.37) and (406.53,278.37) .. (406.81,278.36) -- (405.95,257.49) -- cycle ; \draw   (406.81,236.63) .. controls (406.53,236.62) and (406.24,236.62) .. (405.95,236.62) .. controls (392.4,236.62) and (381.42,245.96) .. (381.42,257.49) .. controls (381.42,269.02) and (392.4,278.37) .. (405.95,278.37) .. controls (406.24,278.37) and (406.53,278.37) .. (406.81,278.36) ;  
%Shape: Ellipse [id:dp11065858228067993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (194.36,258.21) .. controls (194.36,256.93) and (195.39,255.9) .. (196.66,255.9) .. controls (197.94,255.9) and (198.97,256.93) .. (198.97,258.21) .. controls (198.97,259.48) and (197.94,260.51) .. (196.66,260.51) .. controls (195.39,260.51) and (194.36,259.48) .. (194.36,258.21) -- cycle ;
%Shape: Ellipse [id:dp18010608581641052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.7,257.11) .. controls (385.7,255.84) and (386.74,254.81) .. (388.01,254.81) .. controls (389.28,254.81) and (390.31,255.84) .. (390.31,257.11) .. controls (390.31,258.39) and (389.28,259.42) .. (388.01,259.42) .. controls (386.74,259.42) and (385.7,258.39) .. (385.7,257.11) -- cycle ;
%Shape: Parallelogram [id:dp279984689578355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (190.03,229.39) -- (190.03,169.19) -- (249.43,231.19) -- (249.43,291.39) -- cycle ;
%Shape: Ellipse [id:dp1870062360379514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (171.02,258.29) .. controls (171.02,246.84) and (174.85,237.57) .. (179.57,237.57) .. controls (184.29,237.57) and (188.11,246.84) .. (188.11,258.29) .. controls (188.11,269.73) and (184.29,279) .. (179.57,279) .. controls (174.85,279) and (171.02,269.73) .. (171.02,258.29) -- cycle ;
%Shape: Parallelogram [id:dp9077446145610674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (341.23,289.6) -- (341.23,229.39) -- (400.63,291.39) -- (400.63,351.6) -- cycle ;
%Shape: Parallelogram [id:dp45326887941116323] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (341.23,229.39) -- (341.23,169.19) -- (400.63,231.19) -- (400.63,291.39) -- cycle ;
%Shape: Arc [id:dp9461378945127081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (325.03,237.42) .. controls (325.32,237.41) and (325.6,237.41) .. (325.89,237.41) .. controls (339.44,237.41) and (350.43,246.76) .. (350.43,258.29) .. controls (350.43,269.82) and (339.44,279.16) .. (325.89,279.16) .. controls (325.6,279.16) and (325.32,279.16) .. (325.03,279.15) -- (325.89,258.29) -- cycle ; \draw   (325.03,237.42) .. controls (325.32,237.41) and (325.6,237.41) .. (325.89,237.41) .. controls (339.44,237.41) and (350.43,246.76) .. (350.43,258.29) .. controls (350.43,269.82) and (339.44,279.16) .. (325.89,279.16) .. controls (325.6,279.16) and (325.32,279.16) .. (325.03,279.15) ;  
%Shape: Ellipse [id:dp4815463563959169] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (317.35,258.29) .. controls (317.35,246.84) and (321.17,237.57) .. (325.89,237.57) .. controls (330.61,237.57) and (334.44,246.84) .. (334.44,258.29) .. controls (334.44,269.73) and (330.61,279) .. (325.89,279) .. controls (321.17,279) and (317.35,269.73) .. (317.35,258.29) -- cycle ;

% Text Node
\draw (123,87.73) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (290.05,86.21) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (120.2,251.33) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (287.25,249.81) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/defect-plane-cancel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Parallelogram [id:dp9125874949154325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (37.5,130.21) -- (37.5,70) -- (96.9,132) -- (96.9,192.21) -- cycle ;
%Shape: Parallelogram [id:dp4075171365941096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (146.1,69) -- (7.5,69) -- (66.9,131) -- (205.5,131) -- cycle ;
%Straight Lines [id:da3348918578736976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (37.5,70) -- (99.5,132) ;
%Shape: Parallelogram [id:dp4867242683969908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (389.1,67.79) -- (250.5,67.79) -- (309.9,129.79) -- (448.5,129.79) -- cycle ;
%Shape: Parallelogram [id:dp05353316594972046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (37.5,70) -- (37.5,9.79) -- (96.9,71.79) -- (96.9,132) -- cycle ;
%Shape: Parallelogram [id:dp9474560296125286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (107.5,131) -- (107.5,70.79) -- (166.9,132.79) -- (166.9,193) -- cycle ;
%Straight Lines [id:da5123759007481111] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (107.5,70.79) -- (169.5,132.79) ;
%Shape: Parallelogram [id:dp05126506544930076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (107.5,70.79) -- (107.5,10.59) -- (166.9,72.59) -- (166.9,132.79) -- cycle ;

% Text Node
\draw (179.22,126.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (422.22,125.39) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (216,91.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/defect-plane-sphere.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Parallelogram [id:dp6826889802529708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (71.5,130.21) -- (71.5,70) -- (130.9,132) -- (130.9,192.21) -- cycle ;
%Shape: Parallelogram [id:dp1627310799464644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (209.5,133) -- (209.5,72.79) -- (268.9,134.79) -- (268.9,195) -- cycle ;
%Shape: Parallelogram [id:dp27750177215565486] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (209.5,72.79) -- (209.5,12.59) -- (268.9,74.59) -- (268.9,134.79) -- cycle ;
%Straight Lines [id:da7584677080749963] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.74,102.86) -- (141.5,102.86) ;
\draw [shift={(143.5,102.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp8183163570328911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (71.5,70) -- (71.5,9.79) -- (130.9,71.79) -- (130.9,132) -- cycle ;
%Shape: Arc [id:dp6153200021143335] 
\draw  [draw opacity=0] (47.51,102.83) .. controls (46.72,105.58) and (38.33,107.75) .. (28.11,107.75) .. controls (17.36,107.75) and (8.65,105.36) .. (8.65,102.41) .. controls (8.65,102.23) and (8.68,102.05) .. (8.74,101.87) -- (28.11,102.41) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (47.51,102.83) .. controls (46.72,105.58) and (38.33,107.75) .. (28.11,107.75) .. controls (17.36,107.75) and (8.65,105.36) .. (8.65,102.41) .. controls (8.65,102.23) and (8.68,102.05) .. (8.74,101.87) ;  
%Shape: Arc [id:dp4115308116952522] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (9.13,101.08) .. controls (10.68,98.56) and (18.68,96.64) .. (28.32,96.64) .. controls (38.91,96.64) and (47.53,98.96) .. (47.77,101.85) -- (28.32,101.98) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (9.13,101.08) .. controls (10.68,98.56) and (18.68,96.64) .. (28.32,96.64) .. controls (38.91,96.64) and (47.53,98.96) .. (47.77,101.85) ;  
%Shape: Circle [id:dp4363166410567383] 
\draw   (8.5,102.41) .. controls (8.5,91.58) and (17.28,82.8) .. (28.11,82.8) .. controls (38.94,82.8) and (47.72,91.58) .. (47.72,102.41) .. controls (47.72,113.24) and (38.94,122.01) .. (28.11,122.01) .. controls (17.28,122.01) and (8.5,113.24) .. (8.5,102.41) -- cycle ;
%Shape: Ellipse [id:dp7454212707733996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.16,91.71) .. controls (20.16,90.32) and (21.29,89.2) .. (22.68,89.2) .. controls (24.07,89.2) and (25.19,90.32) .. (25.19,91.71) .. controls (25.19,93.1) and (24.07,94.22) .. (22.68,94.22) .. controls (21.29,94.22) and (20.16,93.1) .. (20.16,91.71) -- cycle ;
%Shape: Ellipse [id:dp4287254178023787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.93,91.71) .. controls (31.93,90.32) and (33.06,89.2) .. (34.45,89.2) .. controls (35.83,89.2) and (36.96,90.32) .. (36.96,91.71) .. controls (36.96,93.1) and (35.83,94.22) .. (34.45,94.22) .. controls (33.06,94.22) and (31.93,93.1) .. (31.93,91.71) -- cycle ;
%Shape: Arc [id:dp7134447183046919] 
\draw  [draw opacity=0] (313.81,108.4) .. controls (313.07,111) and (305.16,113.04) .. (295.51,113.04) .. controls (285.37,113.04) and (277.15,110.78) .. (277.15,108) .. controls (277.15,107.83) and (277.18,107.66) .. (277.24,107.5) -- (295.51,108) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (313.81,108.4) .. controls (313.07,111) and (305.16,113.04) .. (295.51,113.04) .. controls (285.37,113.04) and (277.15,110.78) .. (277.15,108) .. controls (277.15,107.83) and (277.18,107.66) .. (277.24,107.5) ;  
%Shape: Arc [id:dp4926581920587182] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (277.6,106.75) .. controls (279.07,104.37) and (286.62,102.56) .. (295.71,102.56) .. controls (305.7,102.56) and (313.83,104.75) .. (314.06,107.48) -- (295.71,107.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (277.6,106.75) .. controls (279.07,104.37) and (286.62,102.56) .. (295.71,102.56) .. controls (305.7,102.56) and (313.83,104.75) .. (314.06,107.48) ;  
%Shape: Circle [id:dp8306022826370113] 
\draw   (277.01,108) .. controls (277.01,97.78) and (285.29,89.5) .. (295.51,89.5) .. controls (305.73,89.5) and (314.01,97.78) .. (314.01,108) .. controls (314.01,118.22) and (305.73,126.5) .. (295.51,126.5) .. controls (285.29,126.5) and (277.01,118.22) .. (277.01,108) -- cycle ;
%Shape: Circle [id:dp5211607972251096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.91,96.7) .. controls (286.91,94.93) and (288.34,93.5) .. (290.11,93.5) .. controls (291.88,93.5) and (293.31,94.93) .. (293.31,96.7) .. controls (293.31,98.47) and (291.88,99.91) .. (290.11,99.91) .. controls (288.34,99.91) and (286.91,98.47) .. (286.91,96.7) -- cycle ;
%Shape: Circle [id:dp45786411007802463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.31,96.7) .. controls (297.31,94.93) and (298.74,93.5) .. (300.51,93.5) .. controls (302.28,93.5) and (303.71,94.93) .. (303.71,96.7) .. controls (303.71,98.47) and (302.28,99.91) .. (300.51,99.91) .. controls (298.74,99.91) and (297.31,98.47) .. (297.31,96.7) -- cycle ;

% Text Node
\draw (74,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Pi $};
% Text Node
\draw (164,91.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (212,40.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Pi $};


\end{tikzpicture}

==> tikzpictures/defect-plane.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.6,xscale=.6]
%uncomment if require: \path (0,198); %set diagram left start at 0, and has height of 198

%Shape: Parallelogram [id:dp9125874949154325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (71.5,130.21) -- (71.5,70) -- (130.9,132) -- (130.9,192.21) -- cycle ;
%Shape: Parallelogram [id:dp4075171365941096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (146.1,69) -- (7.5,69) -- (66.9,131) -- (205.5,131) -- cycle ;
%Straight Lines [id:da3348918578736976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (71.5,70) -- (133.5,132) ;
%Shape: Circle [id:dp439712565201128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.54,97.86) .. controls (59.54,96.09) and (60.97,94.66) .. (62.74,94.66) .. controls (64.51,94.66) and (65.95,96.09) .. (65.95,97.86) .. controls (65.95,99.63) and (64.51,101.07) .. (62.74,101.07) .. controls (60.97,101.07) and (59.54,99.63) .. (59.54,97.86) -- cycle ;
%Shape: Parallelogram [id:dp20838747809271785] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (314.5,129) -- (314.5,68.79) -- (373.9,130.79) -- (373.9,191) -- cycle ;
%Shape: Parallelogram [id:dp4867242683969908] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.5 ] (389.1,67.79) -- (250.5,67.79) -- (309.9,129.79) -- (448.5,129.79) -- cycle ;
%Shape: Parallelogram [id:dp20345431023866012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (314.5,68.79) -- (314.5,8.59) -- (373.9,70.59) -- (373.9,130.79) -- cycle ;
%Straight Lines [id:da4322054330124997] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (314.5,68.79) -- (376.5,130.79) ;
%Shape: Circle [id:dp7770565621651393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (387.5,96.66) .. controls (387.5,94.89) and (388.93,93.45) .. (390.7,93.45) .. controls (392.47,93.45) and (393.91,94.89) .. (393.91,96.66) .. controls (393.91,98.43) and (392.47,99.86) .. (390.7,99.86) .. controls (388.93,99.86) and (387.5,98.43) .. (387.5,96.66) -- cycle ;
%Straight Lines [id:da32999244648983794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (62.74,97.86) -- (150.5,97.86) ;
\draw [shift={(152.5,97.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp05353316594972046] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (71.5,70) -- (71.5,9.79) -- (130.9,71.79) -- (130.9,132) -- cycle ;

% Text Node
\draw (179.22,126.6) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (74,37.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Pi $};
% Text Node
\draw (422.22,125.39) node [anchor=south] [inner sep=0.75pt]    {$S$};
% Text Node
\draw (317,36.19) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\Pi $};
% Text Node
\draw (216,91.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/dual-and-sigma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,106); %set diagram left start at 0, and has height of 106

%Straight Lines [id:da12379123225987987] 
\draw    (53.43,62.46) -- (17.03,62.46) ;
%Straight Lines [id:da17366873079608214] 
\draw    (53.43,80.87) -- (17.03,80.87) ;

%Straight Lines [id:da47748551841551634] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (17.03,62.46) -- (17.03,80.87) ;
%Shape: Arc [id:dp6021204888260028] 
\draw  [draw opacity=0] (54.71,62.12) .. controls (60.15,61.92) and (64.5,57.12) .. (64.5,51.23) .. controls (64.5,45.21) and (59.96,40.33) .. (54.36,40.33) -- (54.36,51.23) -- cycle ; \draw   (54.71,62.12) .. controls (60.15,61.92) and (64.5,57.12) .. (64.5,51.23) .. controls (64.5,45.21) and (59.96,40.33) .. (54.36,40.33) ;  
%Curve Lines [id:da23715839761016555] 
\draw    (53.43,22.06) .. controls (71.88,22.39) and (81.68,35.23) .. (81.67,49.95) .. controls (81.67,64.68) and (75.69,80.22) .. (53.43,80.87) ;

%Straight Lines [id:da8826992298393579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (48.86,9.06) -- (48.5,91.06) ;
%Straight Lines [id:da29307814783417163] 
\draw    (54.43,21.96) -- (38.25,21.96) ;
%Straight Lines [id:da800576230808947] 
\draw    (54.43,40.37) -- (38.25,40.37) ;

%Shape: Rectangle [id:dp7449880067817968] 
\draw   (21.25,19.56) -- (38.5,19.56) -- (38.5,42.56) -- (21.25,42.56) -- cycle ;
%Straight Lines [id:da7618336157255843] 
\draw    (154.93,61.59) -- (118.53,61.59) ;
%Straight Lines [id:da11312179117975496] 
\draw    (154.93,80) -- (118.53,80) ;

%Straight Lines [id:da5402203880430672] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (118.53,61.59) -- (118.53,80) ;
%Shape: Arc [id:dp07537291609398966] 
\draw  [draw opacity=0] (156.21,61.24) .. controls (161.65,61.04) and (166,56.24) .. (166,50.35) .. controls (166,44.33) and (161.46,39.45) .. (155.86,39.45) -- (155.86,50.35) -- cycle ; \draw   (156.21,61.24) .. controls (161.65,61.04) and (166,56.24) .. (166,50.35) .. controls (166,44.33) and (161.46,39.45) .. (155.86,39.45) ;  
%Curve Lines [id:da7689637255890347] 
\draw    (154.93,21.19) .. controls (173.38,21.51) and (183.18,34.35) .. (183.17,49.08) .. controls (183.17,63.8) and (177.19,79.35) .. (154.93,80) ;

%Straight Lines [id:da9872794082355413] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (191.36,8.69) -- (191,90.69) ;
%Straight Lines [id:da6209358812878892] 
\draw    (155.93,21.09) -- (139.75,21.09) ;
%Straight Lines [id:da1460264220552019] 
\draw    (155.93,39.5) -- (139.75,39.5) ;

%Shape: Rectangle [id:dp37672358436223485] 
\draw   (122.75,18.69) -- (140,18.69) -- (140,41.69) -- (122.75,41.69) -- cycle ;

% Text Node
\draw (29.88,31.06) node    {$x$};
% Text Node
\draw (95.5,42.09) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (131.38,30.19) node    {$x$};


\end{tikzpicture}

==> tikzpictures/dual-correspondence.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.95,xscale=.95]
%uncomment if require: \path (0,139); %set diagram left start at 0, and has height of 139

%Shape: Arc [id:dp2855468439668669] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (54.7,36.61) .. controls (52.49,34.96) and (50.86,29.52) .. (50.86,23.07) .. controls (50.86,16.63) and (52.48,11.2) .. (54.7,9.54) -- (56.13,23.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (54.7,36.61) .. controls (52.49,34.96) and (50.86,29.52) .. (50.86,23.07) .. controls (50.86,16.63) and (52.48,11.2) .. (54.7,9.54) ;  
%Shape: Arc [id:dp8537765744862444] 
\draw  [draw opacity=0] (55.55,9.1) .. controls (55.74,9.04) and (55.93,9.02) .. (56.13,9.02) .. controls (59.04,9.02) and (61.4,15.31) .. (61.4,23.07) .. controls (61.4,30.84) and (59.04,37.13) .. (56.13,37.13) .. controls (55.93,37.13) and (55.74,37.11) .. (55.55,37.05) -- (56.13,23.07) -- cycle ; \draw   (55.55,9.1) .. controls (55.74,9.04) and (55.93,9.02) .. (56.13,9.02) .. controls (59.04,9.02) and (61.4,15.31) .. (61.4,23.07) .. controls (61.4,30.84) and (59.04,37.13) .. (56.13,37.13) .. controls (55.93,37.13) and (55.74,37.11) .. (55.55,37.05) ;  
%Shape: Arc [id:dp0756044502773624] 
\draw  [draw opacity=0] (56.71,9.02) .. controls (56.51,9.02) and (56.32,9.02) .. (56.13,9.02) .. controls (47,9.02) and (39.61,15.31) .. (39.61,23.07) .. controls (39.61,30.84) and (47,37.13) .. (56.13,37.13) .. controls (56.32,37.13) and (56.51,37.13) .. (56.71,37.12) -- (56.13,23.07) -- cycle ; \draw   (56.71,9.02) .. controls (56.51,9.02) and (56.32,9.02) .. (56.13,9.02) .. controls (47,9.02) and (39.61,15.31) .. (39.61,23.07) .. controls (39.61,30.84) and (47,37.13) .. (56.13,37.13) .. controls (56.32,37.13) and (56.51,37.13) .. (56.71,37.12) ;  

%Shape: Ellipse [id:dp9387792571923217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124,22.69) .. controls (124,15.42) and (126.43,9.53) .. (129.43,9.53) .. controls (132.42,9.53) and (134.85,15.42) .. (134.85,22.69) .. controls (134.85,29.95) and (132.42,35.84) .. (129.43,35.84) .. controls (126.43,35.84) and (124,29.95) .. (124,22.69) -- cycle ;
%Shape: Arc [id:dp2595661283462791] 
\draw  [draw opacity=0] (128.88,9.44) .. controls (129.06,9.44) and (129.24,9.43) .. (129.43,9.43) .. controls (138.03,9.43) and (145,15.37) .. (145,22.69) .. controls (145,30) and (138.03,35.94) .. (129.43,35.94) .. controls (129.24,35.94) and (129.06,35.93) .. (128.88,35.93) -- (129.43,22.69) -- cycle ; \draw   (128.88,9.44) .. controls (129.06,9.44) and (129.24,9.43) .. (129.43,9.43) .. controls (138.03,9.43) and (145,15.37) .. (145,22.69) .. controls (145,30) and (138.03,35.94) .. (129.43,35.94) .. controls (129.24,35.94) and (129.06,35.93) .. (128.88,35.93) ;  
%Straight Lines [id:da23619174067366489] 
\draw    (72.93,22.69) -- (109.5,22.69) ;
\draw [shift={(111.5,22.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(72.93,22.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Arc [id:dp5972854415324106] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (54.7,125.61) .. controls (52.49,123.96) and (50.86,118.52) .. (50.86,112.07) .. controls (50.86,105.63) and (52.48,100.2) .. (54.7,98.54) -- (56.13,112.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (54.7,125.61) .. controls (52.49,123.96) and (50.86,118.52) .. (50.86,112.07) .. controls (50.86,105.63) and (52.48,100.2) .. (54.7,98.54) ;  
%Shape: Arc [id:dp6573348728055289] 
\draw  [draw opacity=0] (55.55,98.1) .. controls (55.74,98.04) and (55.93,98.02) .. (56.13,98.02) .. controls (59.04,98.02) and (61.4,104.31) .. (61.4,112.07) .. controls (61.4,119.84) and (59.04,126.13) .. (56.13,126.13) .. controls (55.93,126.13) and (55.74,126.11) .. (55.55,126.05) -- (56.13,112.07) -- cycle ; \draw   (55.55,98.1) .. controls (55.74,98.04) and (55.93,98.02) .. (56.13,98.02) .. controls (59.04,98.02) and (61.4,104.31) .. (61.4,112.07) .. controls (61.4,119.84) and (59.04,126.13) .. (56.13,126.13) .. controls (55.93,126.13) and (55.74,126.11) .. (55.55,126.05) ;  
%Shape: Arc [id:dp367488948800222] 
\draw  [draw opacity=0] (56.71,98.02) .. controls (56.51,98.02) and (56.32,98.02) .. (56.13,98.02) .. controls (47,98.02) and (39.61,104.31) .. (39.61,112.07) .. controls (39.61,119.84) and (47,126.13) .. (56.13,126.13) .. controls (56.32,126.13) and (56.51,126.13) .. (56.71,126.12) -- (56.13,112.07) -- cycle ; \draw   (56.71,98.02) .. controls (56.51,98.02) and (56.32,98.02) .. (56.13,98.02) .. controls (47,98.02) and (39.61,104.31) .. (39.61,112.07) .. controls (39.61,119.84) and (47,126.13) .. (56.13,126.13) .. controls (56.32,126.13) and (56.51,126.13) .. (56.71,126.12) ;  

%Shape: Ellipse [id:dp8748039776268444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124,111.69) .. controls (124,104.42) and (126.43,98.53) .. (129.43,98.53) .. controls (132.42,98.53) and (134.85,104.42) .. (134.85,111.69) .. controls (134.85,118.95) and (132.42,124.84) .. (129.43,124.84) .. controls (126.43,124.84) and (124,118.95) .. (124,111.69) -- cycle ;
%Shape: Arc [id:dp46544055848192656] 
\draw  [draw opacity=0] (128.88,98.44) .. controls (129.06,98.44) and (129.24,98.43) .. (129.43,98.43) .. controls (138.03,98.43) and (145,104.37) .. (145,111.69) .. controls (145,119) and (138.03,124.94) .. (129.43,124.94) .. controls (129.24,124.94) and (129.06,124.93) .. (128.88,124.93) -- (129.43,111.69) -- cycle ; \draw   (128.88,98.44) .. controls (129.06,98.44) and (129.24,98.43) .. (129.43,98.43) .. controls (138.03,98.43) and (145,104.37) .. (145,111.69) .. controls (145,119) and (138.03,124.94) .. (129.43,124.94) .. controls (129.24,124.94) and (129.06,124.93) .. (128.88,124.93) ;  
%Straight Lines [id:da7761490771411587] 
\draw    (72.93,111.69) -- (109.5,111.69) ;
\draw [shift={(111.5,111.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(72.93,111.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5470455432429944] 
\draw    (52.93,46.69) -- (52.93,86.48) ;
\draw [shift={(52.93,88.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(52.93,46.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6334369299093988] 
\draw    (134.93,46.69) -- (134.93,86.48) ;
\draw [shift={(134.93,88.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(134.93,46.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Arc [id:dp6040959806260745] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (252.7,36.61) .. controls (250.49,34.96) and (248.86,29.52) .. (248.86,23.07) .. controls (248.86,16.63) and (250.48,11.2) .. (252.7,9.54) -- (254.13,23.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (252.7,36.61) .. controls (250.49,34.96) and (248.86,29.52) .. (248.86,23.07) .. controls (248.86,16.63) and (250.48,11.2) .. (252.7,9.54) ;  
%Shape: Arc [id:dp9105576491392707] 
\draw  [draw opacity=0] (253.55,9.1) .. controls (253.74,9.04) and (253.93,9.02) .. (254.13,9.02) .. controls (257.04,9.02) and (259.4,15.31) .. (259.4,23.07) .. controls (259.4,30.84) and (257.04,37.13) .. (254.13,37.13) .. controls (253.93,37.13) and (253.74,37.11) .. (253.55,37.05) -- (254.13,23.07) -- cycle ; \draw   (253.55,9.1) .. controls (253.74,9.04) and (253.93,9.02) .. (254.13,9.02) .. controls (257.04,9.02) and (259.4,15.31) .. (259.4,23.07) .. controls (259.4,30.84) and (257.04,37.13) .. (254.13,37.13) .. controls (253.93,37.13) and (253.74,37.11) .. (253.55,37.05) ;  
%Shape: Arc [id:dp6807148259307731] 
\draw  [draw opacity=0] (254.71,9.02) .. controls (254.51,9.02) and (254.32,9.02) .. (254.13,9.02) .. controls (245,9.02) and (237.61,15.31) .. (237.61,23.07) .. controls (237.61,30.84) and (245,37.13) .. (254.13,37.13) .. controls (254.32,37.13) and (254.51,37.13) .. (254.71,37.12) -- (254.13,23.07) -- cycle ; \draw   (254.71,9.02) .. controls (254.51,9.02) and (254.32,9.02) .. (254.13,9.02) .. controls (245,9.02) and (237.61,15.31) .. (237.61,23.07) .. controls (237.61,30.84) and (245,37.13) .. (254.13,37.13) .. controls (254.32,37.13) and (254.51,37.13) .. (254.71,37.12) ;  

%Shape: Ellipse [id:dp3384186958456029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (322,22.69) .. controls (322,15.42) and (324.43,9.53) .. (327.43,9.53) .. controls (330.42,9.53) and (332.85,15.42) .. (332.85,22.69) .. controls (332.85,29.95) and (330.42,35.84) .. (327.43,35.84) .. controls (324.43,35.84) and (322,29.95) .. (322,22.69) -- cycle ;
%Shape: Arc [id:dp7652518406262997] 
\draw  [draw opacity=0] (326.88,9.44) .. controls (327.06,9.44) and (327.24,9.43) .. (327.43,9.43) .. controls (336.03,9.43) and (343,15.37) .. (343,22.69) .. controls (343,30) and (336.03,35.94) .. (327.43,35.94) .. controls (327.24,35.94) and (327.06,35.93) .. (326.88,35.93) -- (327.43,22.69) -- cycle ; \draw   (326.88,9.44) .. controls (327.06,9.44) and (327.24,9.43) .. (327.43,9.43) .. controls (336.03,9.43) and (343,15.37) .. (343,22.69) .. controls (343,30) and (336.03,35.94) .. (327.43,35.94) .. controls (327.24,35.94) and (327.06,35.93) .. (326.88,35.93) ;  
%Straight Lines [id:da23495767906080622] 
\draw    (270.93,22.69) -- (307.5,22.69) ;
\draw [shift={(309.5,22.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270.93,22.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Arc [id:dp8251149036735055] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (252.7,125.61) .. controls (250.49,123.96) and (248.86,118.52) .. (248.86,112.07) .. controls (248.86,105.63) and (250.48,100.2) .. (252.7,98.54) -- (254.13,112.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (252.7,125.61) .. controls (250.49,123.96) and (248.86,118.52) .. (248.86,112.07) .. controls (248.86,105.63) and (250.48,100.2) .. (252.7,98.54) ;  
%Shape: Arc [id:dp3521464764382527] 
\draw  [draw opacity=0] (253.55,98.1) .. controls (253.74,98.04) and (253.93,98.02) .. (254.13,98.02) .. controls (257.04,98.02) and (259.4,104.31) .. (259.4,112.07) .. controls (259.4,119.84) and (257.04,126.13) .. (254.13,126.13) .. controls (253.93,126.13) and (253.74,126.11) .. (253.55,126.05) -- (254.13,112.07) -- cycle ; \draw   (253.55,98.1) .. controls (253.74,98.04) and (253.93,98.02) .. (254.13,98.02) .. controls (257.04,98.02) and (259.4,104.31) .. (259.4,112.07) .. controls (259.4,119.84) and (257.04,126.13) .. (254.13,126.13) .. controls (253.93,126.13) and (253.74,126.11) .. (253.55,126.05) ;  
%Shape: Arc [id:dp36344789996115] 
\draw  [draw opacity=0] (254.71,98.02) .. controls (254.51,98.02) and (254.32,98.02) .. (254.13,98.02) .. controls (245,98.02) and (237.61,104.31) .. (237.61,112.07) .. controls (237.61,119.84) and (245,126.13) .. (254.13,126.13) .. controls (254.32,126.13) and (254.51,126.13) .. (254.71,126.12) -- (254.13,112.07) -- cycle ; \draw   (254.71,98.02) .. controls (254.51,98.02) and (254.32,98.02) .. (254.13,98.02) .. controls (245,98.02) and (237.61,104.31) .. (237.61,112.07) .. controls (237.61,119.84) and (245,126.13) .. (254.13,126.13) .. controls (254.32,126.13) and (254.51,126.13) .. (254.71,126.12) ;  

%Shape: Ellipse [id:dp7622361786531114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (322,111.69) .. controls (322,104.42) and (324.43,98.53) .. (327.43,98.53) .. controls (330.42,98.53) and (332.85,104.42) .. (332.85,111.69) .. controls (332.85,118.95) and (330.42,124.84) .. (327.43,124.84) .. controls (324.43,124.84) and (322,118.95) .. (322,111.69) -- cycle ;
%Shape: Arc [id:dp46487205980953594] 
\draw  [draw opacity=0] (326.88,98.44) .. controls (327.06,98.44) and (327.24,98.43) .. (327.43,98.43) .. controls (336.03,98.43) and (343,104.37) .. (343,111.69) .. controls (343,119) and (336.03,124.94) .. (327.43,124.94) .. controls (327.24,124.94) and (327.06,124.93) .. (326.88,124.93) -- (327.43,111.69) -- cycle ; \draw   (326.88,98.44) .. controls (327.06,98.44) and (327.24,98.43) .. (327.43,98.43) .. controls (336.03,98.43) and (343,104.37) .. (343,111.69) .. controls (343,119) and (336.03,124.94) .. (327.43,124.94) .. controls (327.24,124.94) and (327.06,124.93) .. (326.88,124.93) ;  
%Straight Lines [id:da52815455779009] 
\draw    (270.93,111.69) -- (307.5,111.69) ;
\draw [shift={(309.5,111.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(270.93,111.69)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7879946728418424] 
\draw    (250.93,46.69) -- (250.93,86.48) ;
\draw [shift={(250.93,88.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(250.93,46.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5557986879094692] 
\draw    (332.93,46.69) -- (332.93,86.48) ;
\draw [shift={(332.93,88.48)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(332.93,46.69)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Ellipse [id:dp3835256707958722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.45,24.29) .. controls (240.45,22.86) and (241.61,21.7) .. (243.04,21.7) .. controls (244.47,21.7) and (245.63,22.86) .. (245.63,24.29) .. controls (245.63,25.72) and (244.47,26.88) .. (243.04,26.88) .. controls (241.61,26.88) and (240.45,25.72) .. (240.45,24.29) -- cycle ;
%Shape: Ellipse [id:dp5971001668888529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.85,23.69) .. controls (334.85,22.25) and (336.01,21.09) .. (337.44,21.09) .. controls (338.87,21.09) and (340.03,22.25) .. (340.03,23.69) .. controls (340.03,25.12) and (338.87,26.28) .. (337.44,26.28) .. controls (336.01,26.28) and (334.85,25.12) .. (334.85,23.69) -- cycle ;
%Shape: Ellipse [id:dp4418879401697582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.45,112.29) .. controls (241.45,110.86) and (242.61,109.7) .. (244.04,109.7) .. controls (245.47,109.7) and (246.63,110.86) .. (246.63,112.29) .. controls (246.63,113.72) and (245.47,114.88) .. (244.04,114.88) .. controls (242.61,114.88) and (241.45,113.72) .. (241.45,112.29) -- cycle ;
%Shape: Ellipse [id:dp012900902752696952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334.85,112.69) .. controls (334.85,111.25) and (336.01,110.09) .. (337.44,110.09) .. controls (338.87,110.09) and (340.03,111.25) .. (340.03,112.69) .. controls (340.03,114.12) and (338.87,115.28) .. (337.44,115.28) .. controls (336.01,115.28) and (334.85,114.12) .. (334.85,112.69) -- cycle ;

% Text Node
\draw (18,15.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (18,102.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (155,15.4) node [anchor=north west][inner sep=0.75pt]    {$\dual(1)$};
% Text Node
\draw (155,102.4) node [anchor=north west][inner sep=0.75pt]    {$\dual(1)$};
% Text Node
\draw (216,15.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (216,102.4) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (353,15.4) node [anchor=north west][inner sep=0.75pt]    {$\dual(X)$};
% Text Node
\draw (353,102.4) node [anchor=north west][inner sep=0.75pt]    {$\dual(Y)$};
% Text Node
\draw (50.93,67.58) node [anchor=east] [inner sep=0.75pt]    {$\hsigma$};
% Text Node
\draw (136.93,67.58) node [anchor=west] [inner sep=0.75pt]    {$\hsigma_\dual$};
% Text Node
\draw (248.93,67.58) node [anchor=east] [inner sep=0.75pt]    {$\hsigma$};
% Text Node
\draw (334.93,67.58) node [anchor=west] [inner sep=0.75pt]    {$\hsigma_\dual$};


\end{tikzpicture}

==> tikzpictures/duality-map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

%Shape: Arc [id:dp4084345009678674] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (23.7,36.61) .. controls (21.49,34.96) and (19.86,29.52) .. (19.86,23.07) .. controls (19.86,16.63) and (21.48,11.2) .. (23.7,9.54) -- (25.13,23.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (23.7,36.61) .. controls (21.49,34.96) and (19.86,29.52) .. (19.86,23.07) .. controls (19.86,16.63) and (21.48,11.2) .. (23.7,9.54) ;  
%Shape: Arc [id:dp01638117729976074] 
\draw  [draw opacity=0] (24.55,9.1) .. controls (24.74,9.04) and (24.93,9.02) .. (25.13,9.02) .. controls (28.04,9.02) and (30.4,15.31) .. (30.4,23.07) .. controls (30.4,30.84) and (28.04,37.13) .. (25.13,37.13) .. controls (24.93,37.13) and (24.74,37.11) .. (24.55,37.05) -- (25.13,23.07) -- cycle ; \draw   (24.55,9.1) .. controls (24.74,9.04) and (24.93,9.02) .. (25.13,9.02) .. controls (28.04,9.02) and (30.4,15.31) .. (30.4,23.07) .. controls (30.4,30.84) and (28.04,37.13) .. (25.13,37.13) .. controls (24.93,37.13) and (24.74,37.11) .. (24.55,37.05) ;  
%Shape: Arc [id:dp379063040702478] 
\draw  [draw opacity=0] (25.71,9.02) .. controls (25.51,9.02) and (25.32,9.02) .. (25.13,9.02) .. controls (16,9.02) and (8.61,15.31) .. (8.61,23.07) .. controls (8.61,30.84) and (16,37.13) .. (25.13,37.13) .. controls (25.32,37.13) and (25.51,37.13) .. (25.71,37.12) -- (25.13,23.07) -- cycle ; \draw   (25.71,9.02) .. controls (25.51,9.02) and (25.32,9.02) .. (25.13,9.02) .. controls (16,9.02) and (8.61,15.31) .. (8.61,23.07) .. controls (8.61,30.84) and (16,37.13) .. (25.13,37.13) .. controls (25.32,37.13) and (25.51,37.13) .. (25.71,37.12) ;  

%Shape: Ellipse [id:dp3933120158499699] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (160,56.69) .. controls (160,49.42) and (162.43,43.53) .. (165.43,43.53) .. controls (168.42,43.53) and (170.85,49.42) .. (170.85,56.69) .. controls (170.85,63.95) and (168.42,69.84) .. (165.43,69.84) .. controls (162.43,69.84) and (160,63.95) .. (160,56.69) -- cycle ;
%Shape: Arc [id:dp5675460885081899] 
\draw  [draw opacity=0] (164.88,43.44) .. controls (165.06,43.44) and (165.24,43.43) .. (165.43,43.43) .. controls (174.03,43.43) and (181,49.37) .. (181,56.69) .. controls (181,64) and (174.03,69.94) .. (165.43,69.94) .. controls (165.24,69.94) and (165.06,69.93) .. (164.88,69.93) -- (165.43,56.69) -- cycle ; \draw   (164.88,43.44) .. controls (165.06,43.44) and (165.24,43.43) .. (165.43,43.43) .. controls (174.03,43.43) and (181,49.37) .. (181,56.69) .. controls (181,64) and (174.03,69.94) .. (165.43,69.94) .. controls (165.24,69.94) and (165.06,69.93) .. (164.88,69.93) ;  
%Shape: Ellipse [id:dp7159370125142163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.45,20.29) .. controls (227.45,18.86) and (228.61,17.7) .. (230.04,17.7) .. controls (231.47,17.7) and (232.63,18.86) .. (232.63,20.29) .. controls (232.63,21.72) and (231.47,22.88) .. (230.04,22.88) .. controls (228.61,22.88) and (227.45,21.72) .. (227.45,20.29) -- cycle ;
%Shape: Ellipse [id:dp8721434508215721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.35,19.19) .. controls (296.35,17.75) and (297.51,16.59) .. (298.94,16.59) .. controls (300.37,16.59) and (301.53,17.75) .. (301.53,19.19) .. controls (301.53,20.62) and (300.37,21.78) .. (298.94,21.78) .. controls (297.51,21.78) and (296.35,20.62) .. (296.35,19.19) -- cycle ;
%Shape: Ellipse [id:dp4717427078677585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (88.74,56.91) .. controls (88.74,50.09) and (91.02,44.56) .. (93.83,44.56) .. controls (96.64,44.56) and (98.92,50.09) .. (98.92,56.91) .. controls (98.92,63.72) and (96.64,69.25) .. (93.83,69.25) .. controls (91.02,69.25) and (88.74,63.72) .. (88.74,56.91) -- cycle ;
%Shape: Arc [id:dp9202961155682735] 
\draw  [draw opacity=0] (93.83,44.56) .. controls (98.64,44.51) and (102.52,42.34) .. (102.52,39.65) .. controls (102.52,36.94) and (98.56,34.75) .. (93.67,34.75) -- (93.67,39.65) -- cycle ; \draw   (93.83,44.56) .. controls (98.64,44.51) and (102.52,42.34) .. (102.52,39.65) .. controls (102.52,36.94) and (98.56,34.75) .. (93.67,34.75) ;  
%Curve Lines [id:da22407431340551642] 
\draw    (93.83,10.06) .. controls (112.27,10.38) and (122.07,23.31) .. (122.07,38.13) .. controls (122.06,52.95) and (116.08,68.6) .. (93.83,69.25) ;
%Shape: Arc [id:dp8300806752509999] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (90.24,33.87) .. controls (88.32,32.44) and (86.91,27.74) .. (86.91,22.16) .. controls (86.91,16.59) and (88.31,11.89) .. (90.23,10.45) -- (91.47,22.16) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (90.24,33.87) .. controls (88.32,32.44) and (86.91,27.74) .. (86.91,22.16) .. controls (86.91,16.59) and (88.31,11.89) .. (90.23,10.45) ;  
%Shape: Arc [id:dp6528079955274297] 
\draw  [draw opacity=0] (90.97,10.07) .. controls (91.13,10.03) and (91.3,10) .. (91.47,10) .. controls (93.99,10) and (96.03,15.45) .. (96.03,22.16) .. controls (96.03,28.88) and (93.99,34.32) .. (91.47,34.32) .. controls (91.3,34.32) and (91.13,34.3) .. (90.97,34.25) -- (91.47,22.16) -- cycle ; \draw   (90.97,10.07) .. controls (91.13,10.03) and (91.3,10) .. (91.47,10) .. controls (93.99,10) and (96.03,15.45) .. (96.03,22.16) .. controls (96.03,28.88) and (93.99,34.32) .. (91.47,34.32) .. controls (91.3,34.32) and (91.13,34.3) .. (90.97,34.25) ;  
%Shape: Arc [id:dp2407249740567623] 
\draw  [draw opacity=0] (91.97,10.01) .. controls (91.8,10) and (91.64,10) .. (91.47,10) .. controls (83.58,10) and (77.18,15.45) .. (77.18,22.16) .. controls (77.18,28.88) and (83.58,34.32) .. (91.47,34.32) .. controls (91.64,34.32) and (91.8,34.32) .. (91.97,34.31) -- (91.47,22.16) -- cycle ; \draw   (91.97,10.01) .. controls (91.8,10) and (91.64,10) .. (91.47,10) .. controls (83.58,10) and (77.18,15.45) .. (77.18,22.16) .. controls (77.18,28.88) and (83.58,34.32) .. (91.47,34.32) .. controls (91.64,34.32) and (91.8,34.32) .. (91.97,34.31) ;  

%Shape: Arc [id:dp22786881973283435] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (239.7,34.11) .. controls (237.49,32.46) and (235.86,27.02) .. (235.86,20.57) .. controls (235.86,14.13) and (237.48,8.7) .. (239.7,7.04) -- (241.13,20.57) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (239.7,34.11) .. controls (237.49,32.46) and (235.86,27.02) .. (235.86,20.57) .. controls (235.86,14.13) and (237.48,8.7) .. (239.7,7.04) ;  
%Shape: Arc [id:dp06496149450417177] 
\draw  [draw opacity=0] (240.55,6.6) .. controls (240.74,6.54) and (240.93,6.52) .. (241.13,6.52) .. controls (244.04,6.52) and (246.4,12.81) .. (246.4,20.57) .. controls (246.4,28.34) and (244.04,34.63) .. (241.13,34.63) .. controls (240.93,34.63) and (240.74,34.61) .. (240.55,34.55) -- (241.13,20.57) -- cycle ; \draw   (240.55,6.6) .. controls (240.74,6.54) and (240.93,6.52) .. (241.13,6.52) .. controls (244.04,6.52) and (246.4,12.81) .. (246.4,20.57) .. controls (246.4,28.34) and (244.04,34.63) .. (241.13,34.63) .. controls (240.93,34.63) and (240.74,34.61) .. (240.55,34.55) ;  
%Shape: Arc [id:dp5334804636300502] 
\draw  [draw opacity=0] (241.71,6.52) .. controls (241.51,6.52) and (241.32,6.52) .. (241.13,6.52) .. controls (232,6.52) and (224.61,12.81) .. (224.61,20.57) .. controls (224.61,28.34) and (232,34.63) .. (241.13,34.63) .. controls (241.32,34.63) and (241.51,34.63) .. (241.71,34.62) -- (241.13,20.57) -- cycle ; \draw   (241.71,6.52) .. controls (241.51,6.52) and (241.32,6.52) .. (241.13,6.52) .. controls (232,6.52) and (224.61,12.81) .. (224.61,20.57) .. controls (224.61,28.34) and (232,34.63) .. (241.13,34.63) .. controls (241.32,34.63) and (241.51,34.63) .. (241.71,34.62) ;  

%Shape: Ellipse [id:dp5942339962166323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (376,54.19) .. controls (376,46.92) and (378.43,41.03) .. (381.43,41.03) .. controls (384.42,41.03) and (386.85,46.92) .. (386.85,54.19) .. controls (386.85,61.45) and (384.42,67.34) .. (381.43,67.34) .. controls (378.43,67.34) and (376,61.45) .. (376,54.19) -- cycle ;
%Shape: Arc [id:dp018134653313941596] 
\draw  [draw opacity=0] (380.88,40.94) .. controls (381.06,40.94) and (381.24,40.93) .. (381.43,40.93) .. controls (390.03,40.93) and (397,46.87) .. (397,54.19) .. controls (397,61.5) and (390.03,67.44) .. (381.43,67.44) .. controls (381.24,67.44) and (381.06,67.43) .. (380.88,67.43) -- (381.43,54.19) -- cycle ; \draw   (380.88,40.94) .. controls (381.06,40.94) and (381.24,40.93) .. (381.43,40.93) .. controls (390.03,40.93) and (397,46.87) .. (397,54.19) .. controls (397,61.5) and (390.03,67.44) .. (381.43,67.44) .. controls (381.24,67.44) and (381.06,67.43) .. (380.88,67.43) ;  
%Shape: Ellipse [id:dp14273604966947306] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (304.74,54.41) .. controls (304.74,47.59) and (307.02,42.06) .. (309.83,42.06) .. controls (312.64,42.06) and (314.92,47.59) .. (314.92,54.41) .. controls (314.92,61.22) and (312.64,66.75) .. (309.83,66.75) .. controls (307.02,66.75) and (304.74,61.22) .. (304.74,54.41) -- cycle ;
%Shape: Arc [id:dp6480421076058218] 
\draw  [draw opacity=0] (309.83,42.06) .. controls (314.64,42.01) and (318.52,39.84) .. (318.52,37.15) .. controls (318.52,34.44) and (314.56,32.25) .. (309.67,32.25) -- (309.67,37.15) -- cycle ; \draw   (309.83,42.06) .. controls (314.64,42.01) and (318.52,39.84) .. (318.52,37.15) .. controls (318.52,34.44) and (314.56,32.25) .. (309.67,32.25) ;  
%Curve Lines [id:da18410459859599926] 
\draw    (309.83,7.56) .. controls (328.27,7.88) and (338.07,20.81) .. (338.07,35.63) .. controls (338.06,50.45) and (332.08,66.1) .. (309.83,66.75) ;
%Shape: Arc [id:dp8223906938793698] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.24,31.37) .. controls (304.32,29.94) and (302.91,25.24) .. (302.91,19.66) .. controls (302.91,14.09) and (304.31,9.39) .. (306.23,7.95) -- (307.47,19.66) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (306.24,31.37) .. controls (304.32,29.94) and (302.91,25.24) .. (302.91,19.66) .. controls (302.91,14.09) and (304.31,9.39) .. (306.23,7.95) ;  
%Shape: Arc [id:dp006047323665781867] 
\draw  [draw opacity=0] (306.97,7.57) .. controls (307.13,7.53) and (307.3,7.5) .. (307.47,7.5) .. controls (309.99,7.5) and (312.03,12.95) .. (312.03,19.66) .. controls (312.03,26.38) and (309.99,31.82) .. (307.47,31.82) .. controls (307.3,31.82) and (307.13,31.8) .. (306.97,31.75) -- (307.47,19.66) -- cycle ; \draw   (306.97,7.57) .. controls (307.13,7.53) and (307.3,7.5) .. (307.47,7.5) .. controls (309.99,7.5) and (312.03,12.95) .. (312.03,19.66) .. controls (312.03,26.38) and (309.99,31.82) .. (307.47,31.82) .. controls (307.3,31.82) and (307.13,31.8) .. (306.97,31.75) ;  
%Shape: Arc [id:dp3468509899409046] 
\draw  [draw opacity=0] (307.97,7.51) .. controls (307.8,7.5) and (307.64,7.5) .. (307.47,7.5) .. controls (299.58,7.5) and (293.18,12.95) .. (293.18,19.66) .. controls (293.18,26.38) and (299.58,31.82) .. (307.47,31.82) .. controls (307.64,31.82) and (307.8,31.82) .. (307.97,31.81) -- (307.47,19.66) -- cycle ; \draw   (307.97,7.51) .. controls (307.8,7.5) and (307.64,7.5) .. (307.47,7.5) .. controls (299.58,7.5) and (293.18,12.95) .. (293.18,19.66) .. controls (293.18,26.38) and (299.58,31.82) .. (307.47,31.82) .. controls (307.64,31.82) and (307.8,31.82) .. (307.97,31.81) ;  

%Shape: Ellipse [id:dp9156222363992885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.35,54.69) .. controls (389.35,53.25) and (390.51,52.09) .. (391.94,52.09) .. controls (393.37,52.09) and (394.53,53.25) .. (394.53,54.69) .. controls (394.53,56.12) and (393.37,57.28) .. (391.94,57.28) .. controls (390.51,57.28) and (389.35,56.12) .. (389.35,54.69) -- cycle ;

% Text Node
\draw (27.13,23.07) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ \mapsto $};
% Text Node
\draw (129,45.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (243.13,20.57) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ \mapsto $};
% Text Node
\draw (345,43.4) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/example-sigma-diagrams.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72

%Straight Lines [id:da3482789532493825] 
\draw    (94.57,21.96) -- (131.95,21.96) ;
\draw [shift={(133.95,21.96)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp01621317060513805] 
\draw  [draw opacity=0][line width=1.5]  (74.33,5.06) .. controls (70.9,20.92) and (59.32,32.55) .. (45.68,32.41) .. controls (33.38,32.28) and (22.94,22.62) .. (18.74,9.04) -- (46.05,-4.49) -- cycle ; \draw  [line width=1.5]  (74.33,5.06) .. controls (70.9,20.92) and (59.32,32.55) .. (45.68,32.41) .. controls (33.38,32.28) and (22.94,22.62) .. (18.74,9.04) ;  
%Shape: Ellipse [id:dp758421750574013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (73.58,21.4) .. controls (73.55,25.37) and (70.3,28.57) .. (66.32,28.54) .. controls (62.35,28.51) and (59.15,25.26) .. (59.18,21.28) .. controls (59.21,17.3) and (62.46,14.11) .. (66.44,14.14) .. controls (70.42,14.17) and (73.61,17.42) .. (73.58,21.4) -- cycle ;
%Shape: Ellipse [id:dp7446764115654462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.84,21.15) .. controls (68.83,22.42) and (67.8,23.44) .. (66.53,23.43) .. controls (65.25,23.42) and (64.23,22.38) .. (64.24,21.11) .. controls (64.25,19.84) and (65.29,18.82) .. (66.56,18.83) .. controls (67.83,18.84) and (68.85,19.87) .. (68.84,21.15) -- cycle ;

%Shape: Ellipse [id:dp7811144588251936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.59,21.15) .. controls (32.56,25.12) and (29.31,28.32) .. (25.33,28.29) .. controls (21.36,28.26) and (18.16,25.01) .. (18.19,21.03) .. controls (18.22,17.05) and (21.47,13.86) .. (25.45,13.89) .. controls (29.42,13.92) and (32.62,17.17) .. (32.59,21.15) -- cycle ;
%Shape: Ellipse [id:dp7823555303675683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.85,20.9) .. controls (27.84,22.17) and (26.81,23.19) .. (25.53,23.18) .. controls (24.26,23.17) and (23.24,22.13) .. (23.25,20.86) .. controls (23.26,19.59) and (24.3,18.57) .. (25.57,18.58) .. controls (26.84,18.59) and (27.86,19.63) .. (27.85,20.9) -- cycle ;

%Shape: Arc [id:dp9992652725480733] 
\draw  [draw opacity=0][line width=1.5]  (18.71,36.1) .. controls (22.97,20.78) and (33.71,9.92) .. (46.24,9.98) .. controls (58.88,10.04) and (69.6,21.18) .. (73.64,36.75) -- (46.05,50.6) -- cycle ; \draw  [line width=1.5]  (18.71,36.1) .. controls (22.97,20.78) and (33.71,9.92) .. (46.24,9.98) .. controls (58.88,10.04) and (69.6,21.18) .. (73.64,36.75) ;  
%Curve Lines [id:da012738183117838475] 
\draw [line width=1.5]    (18.74,9.04) .. controls (14.67,2.28) and (7.73,6.95) .. (7.33,20.95) .. controls (6.93,34.95) and (13.67,42.28) .. (18.71,36.1) ;
%Shape: Arc [id:dp9307984053670663] 
\draw  [draw opacity=0][line width=1.5]  (166.04,35.89) .. controls (171.43,32.29) and (179.3,30.04) .. (188.05,30.08) .. controls (199.81,30.13) and (209.93,34.3) .. (214.57,40.27) -- (187.98,47.53) -- cycle ; \draw  [line width=1.5]  (166.04,35.89) .. controls (171.43,32.29) and (179.3,30.04) .. (188.05,30.08) .. controls (199.81,30.13) and (209.93,34.3) .. (214.57,40.27) ;  
%Curve Lines [id:da6325551746032697] 
\draw [line width=1.5]    (166.07,8.84) .. controls (161,4.28) and (155.07,6.74) .. (154.67,20.74) .. controls (154.27,34.74) and (160.33,39.95) .. (166.04,35.89) ;
%Shape: Arc [id:dp7978383718298979] 
\draw  [draw opacity=0][line width=1.5]  (166.07,8.84) .. controls (171.43,12.81) and (179.45,15.35) .. (188.42,15.39) .. controls (198.65,15.44) and (207.67,12.22) .. (212.94,7.31) -- (188.51,-2.8) -- cycle ; \draw  [line width=1.5]  (166.07,8.84) .. controls (171.43,12.81) and (179.45,15.35) .. (188.42,15.39) .. controls (198.65,15.44) and (207.67,12.22) .. (212.94,7.31) ;  

% Text Node
\draw (181,49.16) node [anchor=north west][inner sep=0.75pt]    {$D'$};
% Text Node
\draw (39,49.16) node [anchor=north west][inner sep=0.75pt]    {$D$};


\end{tikzpicture}

==> tikzpictures/example-sigma-expand.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Straight Lines [id:da16931326401364433] 
\draw    (229.57,96.63) -- (267.23,76.72) ;
\draw [shift={(269,75.78)}, rotate = 152.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp7410004220216432] 
\draw   (128.4,73.4) .. controls (123.73,73.4) and (121.4,75.73) .. (121.4,80.4) -- (121.4,93.64) .. controls (121.4,100.31) and (119.07,103.64) .. (114.4,103.64) .. controls (119.07,103.64) and (121.4,106.97) .. (121.4,113.64)(121.4,110.64) -- (121.4,126.88) .. controls (121.4,131.55) and (123.73,133.88) .. (128.4,133.88) ;
%Shape: Brace [id:dp7788123186689346] 
\draw   (547.07,138.22) .. controls (551.74,138.22) and (554.07,135.89) .. (554.07,131.22) -- (554.07,116.6) .. controls (554.07,109.93) and (556.4,106.6) .. (561.07,106.6) .. controls (556.4,106.6) and (554.07,103.27) .. (554.07,96.6)(554.07,99.6) -- (554.07,86.22) .. controls (554.07,81.55) and (551.74,79.22) .. (547.07,79.22) ;
%Straight Lines [id:da8396566738695322] 
\draw    (414.57,137.63) -- (452.23,117.72) ;
\draw [shift={(454,116.78)}, rotate = 152.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da367749422932683] 
\draw    (366.57,58.63) -- (454.1,88.14) ;
\draw [shift={(456,88.78)}, rotate = 198.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Brace [id:dp8029355403014586] 
\draw   (133.4,214.4) .. controls (128.73,214.4) and (126.4,216.73) .. (126.4,221.4) -- (126.4,234.64) .. controls (126.4,241.31) and (124.07,244.64) .. (119.4,244.64) .. controls (124.07,244.64) and (126.4,247.97) .. (126.4,254.64)(126.4,251.64) -- (126.4,267.88) .. controls (126.4,272.55) and (128.73,274.88) .. (133.4,274.88) ;
%Shape: Brace [id:dp9791771847755582] 
\draw   (552.07,279.22) .. controls (556.74,279.22) and (559.07,276.89) .. (559.07,272.22) -- (559.07,257.6) .. controls (559.07,250.93) and (561.4,247.6) .. (566.07,247.6) .. controls (561.4,247.6) and (559.07,244.27) .. (559.07,237.6)(559.07,240.6) -- (559.07,227.22) .. controls (559.07,222.55) and (556.74,220.22) .. (552.07,220.22) ;
%Curve Lines [id:da6891301782675688] 
\draw    (279,98) .. controls (279,128.17) and (299.17,181.59) .. (316.92,208.19) ;
\draw [shift={(318,209.78)}, rotate = 235.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da871631936840024] 
\draw    (387,165.78) .. controls (383.14,187.98) and (377.42,199) .. (365.34,211.42) ;
\draw [shift={(364,212.78)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da33575779337966327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (175.2,76.26) .. controls (170.4,71.06) and (164,55.86) .. (180.4,55.46) .. controls (195.57,55.09) and (190.91,66.83) .. (187.26,74.49) ;
\draw [shift={(186.4,76.26)}, rotate = 295.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da20005163257927183] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (321.2,32.26) .. controls (316.4,27.06) and (310,11.86) .. (326.4,11.46) .. controls (341.57,11.09) and (336.91,22.83) .. (333.26,30.49) ;
\draw [shift={(332.4,32.26)}, rotate = 295.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da11478585719940937] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (376.2,118.26) .. controls (371.4,113.06) and (365,97.86) .. (381.4,97.46) .. controls (396.57,97.09) and (391.91,108.83) .. (388.26,116.49) ;
\draw [shift={(387.4,118.26)}, rotate = 295.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5024962452345832] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (498.2,80.26) .. controls (493.4,75.06) and (487,59.86) .. (503.4,59.46) .. controls (518.57,59.09) and (513.91,70.83) .. (510.26,78.49) ;
\draw [shift={(509.4,80.26)}, rotate = 295.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da5922239768552279] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (337.2,271.45) .. controls (332.4,276.65) and (326,291.85) .. (342.4,292.25) .. controls (357.57,292.62) and (352.91,280.89) .. (349.26,273.23) ;
\draw [shift={(348.4,271.45)}, rotate = 64.06] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp9040119439380611] 
\draw  [draw opacity=0][line width=1.5]  (215.99,88.73) .. controls (212.57,104.59) and (200.99,116.21) .. (187.35,116.07) .. controls (175.04,115.95) and (164.61,106.29) .. (160.4,92.71) -- (187.72,79.18) -- cycle ; \draw  [line width=1.5]  (215.99,88.73) .. controls (212.57,104.59) and (200.99,116.21) .. (187.35,116.07) .. controls (175.04,115.95) and (164.61,106.29) .. (160.4,92.71) ;  
%Shape: Arc [id:dp6297026710968673] 
\draw  [draw opacity=0][line width=1.5]  (160.37,119.77) .. controls (164.63,104.45) and (175.37,93.59) .. (187.91,93.65) .. controls (200.54,93.7) and (211.26,104.85) .. (215.3,120.42) -- (187.72,134.27) -- cycle ; \draw  [line width=1.5]  (160.37,119.77) .. controls (164.63,104.45) and (175.37,93.59) .. (187.91,93.65) .. controls (200.54,93.7) and (211.26,104.85) .. (215.3,120.42) ;  
%Curve Lines [id:da05625264937808927] 
\draw [line width=1.5]    (160.4,92.71) .. controls (156.33,85.95) and (149.4,90.61) .. (149,104.61) .. controls (148.6,118.61) and (155.33,125.95) .. (160.37,119.77) ;

%Shape: Arc [id:dp846092502542993] 
\draw  [draw opacity=0][line width=1.5]  (321.04,254.56) .. controls (326.43,250.96) and (334.3,248.7) .. (343.05,248.74) .. controls (354.81,248.8) and (364.93,252.97) .. (369.57,258.94) -- (342.98,266.19) -- cycle ; \draw  [line width=1.5]  (321.04,254.56) .. controls (326.43,250.96) and (334.3,248.7) .. (343.05,248.74) .. controls (354.81,248.8) and (364.93,252.97) .. (369.57,258.94) ;  
%Curve Lines [id:da16865847620491836] 
\draw [line width=1.5]    (321.07,227.5) .. controls (316,222.95) and (310.07,225.41) .. (309.67,239.41) .. controls (309.27,253.41) and (315.33,258.61) .. (321.04,254.56) ;
%Shape: Arc [id:dp7956072147108314] 
\draw  [draw opacity=0][line width=1.5]  (321.07,227.5) .. controls (326.43,231.47) and (334.45,234.02) .. (343.42,234.06) .. controls (353.65,234.1) and (362.67,230.89) .. (367.94,225.98) -- (343.51,215.86) -- cycle ; \draw  [line width=1.5]  (321.07,227.5) .. controls (326.43,231.47) and (334.45,234.02) .. (343.42,234.06) .. controls (353.65,234.1) and (362.67,230.89) .. (367.94,225.98) ;  

%Shape: Ellipse [id:dp0421671519876502] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.7,130.04) .. controls (287.2,133.25) and (283.43,134.65) .. (280.28,133.17) .. controls (277.13,131.7) and (275.79,127.91) .. (277.28,124.7) .. controls (278.78,121.5) and (282.55,120.1) .. (285.7,121.58) .. controls (288.85,123.05) and (290.2,126.84) .. (288.7,130.04) -- cycle ;
%Straight Lines [id:da8500556169622709] 
\draw    (232.57,109.63) -- (320.1,139.14) ;
\draw [shift={(322,139.78)}, rotate = 198.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp40388469926685866] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.86,109.22) .. controls (172.36,112.42) and (168.59,113.82) .. (165.44,112.35) .. controls (162.29,110.87) and (160.95,107.08) .. (162.44,103.88) .. controls (163.94,100.68) and (167.71,99.28) .. (170.86,100.75) .. controls (174.01,102.23) and (175.35,106.02) .. (173.86,109.22) -- cycle ;
%Curve Lines [id:da1196551934843939] 
\draw [line width=1.5]    (171.73,100.24) .. controls (168.82,103.87) and (170.57,109.25) .. (173,110.96) ;
%Curve Lines [id:da3614399327418225] 
\draw [line width=1.5]    (163.72,101.13) .. controls (166.15,103.04) and (166.39,107.82) .. (163.45,111.38) ;

%Shape: Ellipse [id:dp7108641029177838] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.1,111.6) .. controls (201.89,110.12) and (200.47,106.35) .. (201.93,103.2) .. controls (203.4,100.04) and (207.18,98.68) .. (210.39,100.16) .. controls (213.6,101.65) and (215.01,105.41) .. (213.55,108.57) .. controls (212.09,111.73) and (208.31,113.08) .. (205.1,111.6) -- cycle ;
%Curve Lines [id:da7288679561224274] 
\draw [line width=1.5]    (211.91,111.33) .. controls (208.81,107.4) and (206.04,108.13) .. (203.18,110.42) ;
%Curve Lines [id:da20169714908695835] 
\draw [line width=1.5]    (211.73,100.05) .. controls (209.83,102.5) and (207.18,102.78) .. (203.91,100.24) ;

%Shape: Arc [id:dp7333629690035073] 
\draw  [draw opacity=0][line width=1.5]  (351.99,40.4) .. controls (348.57,56.26) and (336.99,67.88) .. (323.35,67.74) .. controls (311.04,67.62) and (300.61,57.96) .. (296.4,44.38) -- (323.72,30.84) -- cycle ; \draw  [line width=1.5]  (351.99,40.4) .. controls (348.57,56.26) and (336.99,67.88) .. (323.35,67.74) .. controls (311.04,67.62) and (300.61,57.96) .. (296.4,44.38) ;  
%Shape: Arc [id:dp7439634037606027] 
\draw  [draw opacity=0][line width=1.5]  (296.37,71.43) .. controls (300.63,56.11) and (311.37,45.26) .. (323.91,45.31) .. controls (336.54,45.37) and (347.26,56.51) .. (351.3,72.08) -- (323.72,85.94) -- cycle ; \draw  [line width=1.5]  (296.37,71.43) .. controls (300.63,56.11) and (311.37,45.26) .. (323.91,45.31) .. controls (336.54,45.37) and (347.26,56.51) .. (351.3,72.08) ;  
%Curve Lines [id:da4758126436239244] 
\draw [line width=1.5]    (296.4,44.38) .. controls (292.33,37.61) and (285.4,42.28) .. (285,56.28) .. controls (284.6,70.28) and (291.33,77.61) .. (296.37,71.43) ;

%Shape: Ellipse [id:dp6284047939950816] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300.46,62) .. controls (297.26,60.5) and (295.86,56.73) .. (297.33,53.58) .. controls (298.81,50.43) and (302.6,49.09) .. (305.8,50.59) .. controls (309,52.08) and (310.4,55.85) .. (308.93,59) .. controls (307.45,62.16) and (303.66,63.5) .. (300.46,62) -- cycle ;
%Curve Lines [id:da16227851691681838] 
\draw [line width=1.5]    (307.55,61.51) .. controls (305.18,58.42) and (301.73,59.51) .. (300.46,62) ;
%Curve Lines [id:da18173798784910944] 
\draw [line width=1.5]    (308.64,51.51) .. controls (305.56,52.89) and (302.38,53.89) .. (298.82,50.96) ;

%Shape: Arc [id:dp9815987421547478] 
\draw  [draw opacity=0][line width=1.5]  (404.66,127.06) .. controls (401.24,142.92) and (389.65,154.55) .. (376.01,154.41) .. controls (363.71,154.28) and (353.27,144.62) .. (349.07,131.04) -- (376.39,117.51) -- cycle ; \draw  [line width=1.5]  (404.66,127.06) .. controls (401.24,142.92) and (389.65,154.55) .. (376.01,154.41) .. controls (363.71,154.28) and (353.27,144.62) .. (349.07,131.04) ;  
%Shape: Arc [id:dp18704935522406252] 
\draw  [draw opacity=0][line width=1.5]  (349.04,158.1) .. controls (353.3,142.78) and (364.04,131.92) .. (376.57,131.98) .. controls (389.21,132.04) and (399.93,143.18) .. (403.97,158.75) -- (376.39,172.6) -- cycle ; \draw  [line width=1.5]  (349.04,158.1) .. controls (353.3,142.78) and (364.04,131.92) .. (376.57,131.98) .. controls (389.21,132.04) and (399.93,143.18) .. (403.97,158.75) ;  
%Curve Lines [id:da01632867212452216] 
\draw [line width=1.5]    (349.07,131.04) .. controls (345,124.28) and (338.07,128.95) .. (337.67,142.95) .. controls (337.27,156.95) and (344,164.28) .. (349.04,158.1) ;

%Shape: Ellipse [id:dp892661430458007] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.2,141.51) .. controls (392.64,138.28) and (396.38,136.81) .. (399.56,138.23) .. controls (402.74,139.65) and (404.15,143.41) .. (402.71,146.64) .. controls (401.27,149.87) and (397.53,151.34) .. (394.35,149.92) .. controls (391.17,148.5) and (389.76,144.74) .. (391.2,141.51) -- cycle ;
%Curve Lines [id:da29590582872737337] 
\draw [line width=1.5]    (391.73,148.96) .. controls (395.18,145.33) and (394.73,140.45) .. (392.27,138.78) ;
%Curve Lines [id:da7905758958023519] 
\draw [line width=1.5]    (400.97,149.84) .. controls (398.55,146.98) and (397.59,142.39) .. (400.45,138.78) ;

%Shape: Arc [id:dp4024240402027801] 
\draw  [draw opacity=0][line width=1.5]  (533.66,88.06) .. controls (530.24,103.92) and (518.65,115.55) .. (505.01,115.41) .. controls (492.71,115.28) and (482.27,105.62) .. (478.07,92.04) -- (505.39,78.51) -- cycle ; \draw  [line width=1.5]  (533.66,88.06) .. controls (530.24,103.92) and (518.65,115.55) .. (505.01,115.41) .. controls (492.71,115.28) and (482.27,105.62) .. (478.07,92.04) ;  
%Shape: Arc [id:dp030682505017271544] 
\draw  [draw opacity=0][line width=1.5]  (478.04,119.1) .. controls (482.3,103.78) and (493.04,92.92) .. (505.57,92.98) .. controls (518.21,93.04) and (528.93,104.18) .. (532.97,119.75) -- (505.39,133.6) -- cycle ; \draw  [line width=1.5]  (478.04,119.1) .. controls (482.3,103.78) and (493.04,92.92) .. (505.57,92.98) .. controls (518.21,93.04) and (528.93,104.18) .. (532.97,119.75) ;  
%Curve Lines [id:da5031540965323444] 
\draw [line width=1.5]    (478.07,92.04) .. controls (474,85.28) and (467.07,89.95) .. (466.67,103.95) .. controls (466.27,117.95) and (473,125.28) .. (478.04,119.1) ;

%Shape: Ellipse [id:dp3934141160513148] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.19,63.51) .. controls (337.98,62.03) and (336.57,58.26) .. (338.03,55.11) .. controls (339.49,51.95) and (343.27,50.59) .. (346.48,52.07) .. controls (349.69,53.56) and (351.1,57.32) .. (349.64,60.48) .. controls (348.18,63.64) and (344.4,64.99) .. (341.19,63.51) -- cycle ;
%Curve Lines [id:da22182035359905916] 
\draw [line width=1.5]    (348,63.24) .. controls (344.91,59.31) and (342.13,60.04) .. (339.27,62.33) ;
%Curve Lines [id:da5898360399837481] 
\draw [line width=1.5]    (347.82,51.96) .. controls (345.93,54.41) and (343.27,54.69) .. (340,52.14) ;

%Shape: Ellipse [id:dp28333857999036083] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.49,147.49) .. controls (361,150.69) and (357.23,152.09) .. (354.08,150.62) .. controls (350.92,149.14) and (349.58,145.35) .. (351.08,142.15) .. controls (352.58,138.95) and (356.35,137.55) .. (359.5,139.02) .. controls (362.65,140.5) and (363.99,144.29) .. (362.49,147.49) -- cycle ;
%Curve Lines [id:da38033412691833446] 
\draw [line width=1.5]    (360.36,138.51) .. controls (357.45,142.14) and (359.21,147.52) .. (361.64,149.24) ;
%Curve Lines [id:da3573628340956968] 
\draw [line width=1.5]    (352.35,139.41) .. controls (354.79,141.31) and (355.02,146.09) .. (352.09,149.65) ;

%Shape: Ellipse [id:dp2618941938403896] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (482.16,109.82) .. controls (478.96,108.32) and (477.56,104.55) .. (479.03,101.4) .. controls (480.51,98.25) and (484.3,96.91) .. (487.5,98.4) .. controls (490.7,99.9) and (492.1,103.67) .. (490.63,106.82) .. controls (489.15,109.97) and (485.36,111.32) .. (482.16,109.82) -- cycle ;
%Curve Lines [id:da2365032220771084] 
\draw [line width=1.5]    (489.24,109.33) .. controls (486.88,106.24) and (483.43,107.33) .. (482.16,109.82) ;
%Curve Lines [id:da8813115353482571] 
\draw [line width=1.5]    (490.33,99.33) .. controls (487.26,100.71) and (484.07,101.71) .. (480.52,98.78) ;
%Shape: Ellipse [id:dp8206519692081113] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.2,101.97) .. controls (521.64,98.74) and (525.38,97.27) .. (528.56,98.69) .. controls (531.74,100.1) and (533.15,103.87) .. (531.71,107.1) .. controls (530.27,110.32) and (526.53,111.79) .. (523.35,110.38) .. controls (520.17,108.96) and (518.76,105.19) .. (520.2,101.97) -- cycle ;
%Curve Lines [id:da7155830704516717] 
\draw [line width=1.5]    (520.73,109.42) .. controls (524.18,105.78) and (523.73,100.91) .. (521.27,99.24) ;
%Curve Lines [id:da6968901520555748] 
\draw [line width=1.5]    (529.97,110.29) .. controls (527.55,107.44) and (526.59,102.85) .. (529.45,99.24) ;


% Text Node
\draw (115.1,105.15) node [anchor=east] [inner sep=0.75pt]    {$\CKh_{( \theta )}( D) \ =\ $};
% Text Node
\draw (115.1,245.16) node [anchor=east][inner sep=0.75pt]    {$\CKh_{( \theta )}( D') \ =$};
% Text Node
\draw (247.28,82.8) node [anchor=south east] [inner sep=0.75pt]    {$m$};
% Text Node
\draw (436.28,130.6) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (275.28,128.1) node [anchor=north east] [inner sep=0.75pt]    {$\Delta _{( \theta )}$};
% Text Node
\draw (413.28,70.3) node [anchor=south west] [inner sep=0.75pt]    {$-\Delta _{( \theta )}$};
% Text Node
\draw (286.22,169) node    {$I$};
% Text Node
\draw (398.22,188) node    {$F_{01}$};
% Text Node
\draw (196.2,58.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$id$};
% Text Node
\draw (342.2,14.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$id$};
% Text Node
\draw (396.2,98.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta ^{-1}$};
% Text Node
\draw (518.2,60.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\theta ^{-1}$};
% Text Node
\draw (363.2,271.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$id$};


\end{tikzpicture}

==> tikzpictures/frobenius-ops-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,103); %set diagram left start at 0, and has height of 103

%Shape: Ellipse [id:dp5373612796479382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (13.43,37.51) .. controls (13.43,31.28) and (15.51,26.23) .. (18.08,26.23) .. controls (20.65,26.23) and (22.73,31.28) .. (22.73,37.51) .. controls (22.73,43.74) and (20.65,48.79) .. (18.08,48.79) .. controls (15.51,48.79) and (13.43,43.74) .. (13.43,37.51) -- cycle ;
%Straight Lines [id:da22962236253528634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (18.08,48.79) -- (65.99,48.79) ;
%Straight Lines [id:da11823526536933071] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (18.08,26.23) -- (65.99,26.23) ;
%Shape: Arc [id:dp867475465857228] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (64.14,48.62) .. controls (62.34,47.29) and (61.03,42.89) .. (61.03,37.68) .. controls (61.03,32.47) and (62.34,28.08) .. (64.13,26.74) -- (65.29,37.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (64.14,48.62) .. controls (62.34,47.29) and (61.03,42.89) .. (61.03,37.68) .. controls (61.03,32.47) and (62.34,28.08) .. (64.13,26.74) ;  
%Shape: Arc [id:dp6477538461973266] 
\draw  [draw opacity=0] (64.82,26.38) .. controls (64.97,26.34) and (65.13,26.31) .. (65.29,26.31) .. controls (67.64,26.31) and (69.55,31.4) .. (69.55,37.68) .. controls (69.55,43.95) and (67.64,49.04) .. (65.29,49.04) .. controls (65.13,49.04) and (64.97,49.02) .. (64.82,48.98) -- (65.29,37.68) -- cycle ; \draw   (64.82,26.38) .. controls (64.97,26.34) and (65.13,26.31) .. (65.29,26.31) .. controls (67.64,26.31) and (69.55,31.4) .. (69.55,37.68) .. controls (69.55,43.95) and (67.64,49.04) .. (65.29,49.04) .. controls (65.13,49.04) and (64.97,49.02) .. (64.82,48.98) ;  

%Shape: Arc [id:dp670182708992185] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (183.18,48.98) .. controls (181.25,47.54) and (179.84,42.82) .. (179.84,37.22) .. controls (179.84,31.63) and (181.25,26.91) .. (183.17,25.47) -- (184.42,37.22) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (183.18,48.98) .. controls (181.25,47.54) and (179.84,42.82) .. (179.84,37.22) .. controls (179.84,31.63) and (181.25,26.91) .. (183.17,25.47) ;  
%Shape: Arc [id:dp5341712126624449] 
\draw  [draw opacity=0] (183.92,25.09) .. controls (184.08,25.04) and (184.25,25.02) .. (184.42,25.02) .. controls (186.94,25.02) and (188.99,30.48) .. (188.99,37.22) .. controls (188.99,43.96) and (186.94,49.43) .. (184.42,49.43) .. controls (184.25,49.43) and (184.08,49.4) .. (183.92,49.36) -- (184.42,37.22) -- cycle ; \draw   (183.92,25.09) .. controls (184.08,25.04) and (184.25,25.02) .. (184.42,25.02) .. controls (186.94,25.02) and (188.99,30.48) .. (188.99,37.22) .. controls (188.99,43.96) and (186.94,49.43) .. (184.42,49.43) .. controls (184.25,49.43) and (184.08,49.4) .. (183.92,49.36) ;  
%Shape: Arc [id:dp732822299293624] 
\draw  [draw opacity=0] (184.92,25.02) .. controls (184.75,25.02) and (184.58,25.02) .. (184.42,25.02) .. controls (176.49,25.02) and (170.07,30.48) .. (170.07,37.22) .. controls (170.07,43.96) and (176.49,49.43) .. (184.42,49.43) .. controls (184.58,49.43) and (184.75,49.43) .. (184.92,49.42) -- (184.42,37.22) -- cycle ; \draw   (184.92,25.02) .. controls (184.75,25.02) and (184.58,25.02) .. (184.42,25.02) .. controls (176.49,25.02) and (170.07,30.48) .. (170.07,37.22) .. controls (170.07,43.96) and (176.49,49.43) .. (184.42,49.43) .. controls (184.58,49.43) and (184.75,49.43) .. (184.92,49.42) ;  

%Shape: Ellipse [id:dp17431735069841547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (210.93,37.69) .. controls (210.93,31) and (213.17,25.57) .. (215.93,25.57) .. controls (218.69,25.57) and (220.92,31) .. (220.92,37.69) .. controls (220.92,44.38) and (218.69,49.8) .. (215.93,49.8) .. controls (213.17,49.8) and (210.93,44.38) .. (210.93,37.69) -- cycle ;
%Shape: Arc [id:dp4338481810534225] 
\draw  [draw opacity=0] (215.42,25.49) .. controls (215.59,25.48) and (215.76,25.48) .. (215.93,25.48) .. controls (223.85,25.48) and (230.27,30.94) .. (230.27,37.69) .. controls (230.27,44.43) and (223.85,49.89) .. (215.93,49.89) .. controls (215.76,49.89) and (215.59,49.89) .. (215.42,49.88) -- (215.93,37.69) -- cycle ; \draw   (215.42,25.49) .. controls (215.59,25.48) and (215.76,25.48) .. (215.93,25.48) .. controls (223.85,25.48) and (230.27,30.94) .. (230.27,37.69) .. controls (230.27,44.43) and (223.85,49.89) .. (215.93,49.89) .. controls (215.76,49.89) and (215.59,49.89) .. (215.42,49.88) ;  
%Shape: Ellipse [id:dp9282275016100938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (92.18,37.51) .. controls (92.18,31.28) and (94.27,26.23) .. (96.84,26.23) .. controls (99.4,26.23) and (101.49,31.28) .. (101.49,37.51) .. controls (101.49,43.74) and (99.4,48.79) .. (96.84,48.79) .. controls (94.27,48.79) and (92.18,43.74) .. (92.18,37.51) -- cycle ;
%Straight Lines [id:da3860313103306542] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.84,48.79) -- (144.74,48.79) ;
%Straight Lines [id:da6640111821678618] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (96.84,26.23) -- (144.74,26.23) ;
%Shape: Arc [id:dp17155834657827573] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (142.89,48.62) .. controls (141.1,47.29) and (139.78,42.89) .. (139.78,37.68) .. controls (139.78,32.47) and (141.1,28.08) .. (142.89,26.74) -- (144.04,37.68) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (142.89,48.62) .. controls (141.1,47.29) and (139.78,42.89) .. (139.78,37.68) .. controls (139.78,32.47) and (141.1,28.08) .. (142.89,26.74) ;  
%Shape: Arc [id:dp9887413043670288] 
\draw  [draw opacity=0] (143.58,26.38) .. controls (143.73,26.34) and (143.89,26.31) .. (144.04,26.31) .. controls (146.4,26.31) and (148.3,31.4) .. (148.3,37.68) .. controls (148.3,43.95) and (146.4,49.04) .. (144.04,49.04) .. controls (143.89,49.04) and (143.73,49.02) .. (143.58,48.98) -- (144.04,37.68) -- cycle ; \draw   (143.58,26.38) .. controls (143.73,26.34) and (143.89,26.31) .. (144.04,26.31) .. controls (146.4,26.31) and (148.3,31.4) .. (148.3,37.68) .. controls (148.3,43.95) and (146.4,49.04) .. (144.04,49.04) .. controls (143.89,49.04) and (143.73,49.02) .. (143.58,48.98) ;  

%Shape: Ellipse [id:dp8784223396666586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.95,37.79) .. controls (118.95,36.36) and (120.11,35.2) .. (121.54,35.2) .. controls (122.97,35.2) and (124.13,36.36) .. (124.13,37.79) .. controls (124.13,39.22) and (122.97,40.38) .. (121.54,40.38) .. controls (120.11,40.38) and (118.95,39.22) .. (118.95,37.79) -- cycle ;
%Shape: Ellipse [id:dp6799114312808258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.62,21.29) .. controls (269.62,15.03) and (271.71,9.95) .. (274.3,9.95) .. controls (276.88,9.95) and (278.98,15.03) .. (278.98,21.29) .. controls (278.98,27.56) and (276.88,32.64) .. (274.3,32.64) .. controls (271.71,32.64) and (269.62,27.56) .. (269.62,21.29) -- cycle ;
%Shape: Ellipse [id:dp20899084768771792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (269.62,53.01) .. controls (269.62,46.74) and (271.71,41.66) .. (274.3,41.66) .. controls (276.88,41.66) and (278.98,46.74) .. (278.98,53.01) .. controls (278.98,59.27) and (276.88,64.35) .. (274.3,64.35) .. controls (271.71,64.35) and (269.62,59.27) .. (269.62,53.01) -- cycle ;
%Shape: Arc [id:dp1460065494100764] 
\draw  [draw opacity=0] (274.44,41.5) .. controls (283.36,41.47) and (290.56,39.5) .. (290.56,37.07) .. controls (290.56,34.62) and (283.28,32.64) .. (274.3,32.64) -- (274.3,37.07) -- cycle ; \draw   (274.44,41.5) .. controls (283.36,41.47) and (290.56,39.5) .. (290.56,37.07) .. controls (290.56,34.62) and (283.28,32.64) .. (274.3,32.64) ;  
%Curve Lines [id:da7260756118514827] 
\draw    (274.3,9.95) .. controls (297.59,9.33) and (307.51,26.76) .. (323.25,25.76) ;
%Curve Lines [id:da49539482968371074] 
\draw    (274.3,64.35) .. controls (297.59,63.73) and (307.51,49.49) .. (323.25,48.49) ;
%Shape: Arc [id:dp5412695599445773] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (322.56,48.13) .. controls (320.75,46.79) and (319.43,42.37) .. (319.43,37.12) .. controls (319.43,31.89) and (320.75,27.47) .. (322.55,26.12) -- (323.71,37.12) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (322.56,48.13) .. controls (320.75,46.79) and (319.43,42.37) .. (319.43,37.12) .. controls (319.43,31.89) and (320.75,27.47) .. (322.55,26.12) ;  
%Shape: Arc [id:dp3842917867157206] 
\draw  [draw opacity=0] (323.25,25.76) .. controls (323.4,25.72) and (323.56,25.69) .. (323.71,25.69) .. controls (326.08,25.69) and (328,30.81) .. (328,37.12) .. controls (328,43.44) and (326.08,48.55) .. (323.71,48.55) .. controls (323.56,48.55) and (323.4,48.53) .. (323.25,48.49) -- (323.71,37.12) -- cycle ; \draw   (323.25,25.76) .. controls (323.4,25.72) and (323.56,25.69) .. (323.71,25.69) .. controls (326.08,25.69) and (328,30.81) .. (328,37.12) .. controls (328,43.44) and (326.08,48.55) .. (323.71,48.55) .. controls (323.56,48.55) and (323.4,48.53) .. (323.25,48.49) ;  

%Shape: Ellipse [id:dp5732713487460924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (376.47,37.12) .. controls (376.47,30.86) and (374.37,25.78) .. (371.79,25.78) .. controls (369.2,25.78) and (367.11,30.86) .. (367.11,37.12) .. controls (367.11,43.39) and (369.2,48.47) .. (371.79,48.47) .. controls (374.37,48.47) and (376.47,43.39) .. (376.47,37.12) -- cycle ;
%Shape: Arc [id:dp1448389531457216] 
\draw  [draw opacity=0] (420.59,41.51) .. controls (411.68,41.49) and (404.47,39.52) .. (404.47,37.09) .. controls (404.47,34.64) and (411.76,32.66) .. (420.74,32.66) -- (420.74,37.09) -- cycle ; \draw   (420.59,41.51) .. controls (411.68,41.49) and (404.47,39.52) .. (404.47,37.09) .. controls (404.47,34.64) and (411.76,32.66) .. (420.74,32.66) ;  
%Curve Lines [id:da9519892265630577] 
\draw    (420.74,9.97) .. controls (397.44,9.35) and (387.53,26.78) .. (371.79,25.78) ;
%Curve Lines [id:da9811647852047072] 
\draw    (420.74,64.37) .. controls (397.44,63.75) and (387.53,49.51) .. (371.79,48.51) ;
%Shape: Arc [id:dp03638028121422465] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (420.16,32.15) .. controls (418.36,30.81) and (417.03,26.39) .. (417.03,21.14) .. controls (417.03,15.9) and (418.36,11.49) .. (420.16,10.14) -- (421.32,21.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (420.16,32.15) .. controls (418.36,30.81) and (417.03,26.39) .. (417.03,21.14) .. controls (417.03,15.9) and (418.36,11.49) .. (420.16,10.14) ;  
%Shape: Arc [id:dp32275634522189944] 
\draw  [draw opacity=0] (420.85,9.78) .. controls (421.01,9.73) and (421.16,9.71) .. (421.32,9.71) .. controls (423.69,9.71) and (425.61,14.83) .. (425.61,21.14) .. controls (425.61,27.46) and (423.69,32.57) .. (421.32,32.57) .. controls (421.16,32.57) and (421.01,32.55) .. (420.85,32.51) -- (421.32,21.14) -- cycle ; \draw   (420.85,9.78) .. controls (421.01,9.73) and (421.16,9.71) .. (421.32,9.71) .. controls (423.69,9.71) and (425.61,14.83) .. (425.61,21.14) .. controls (425.61,27.46) and (423.69,32.57) .. (421.32,32.57) .. controls (421.16,32.57) and (421.01,32.55) .. (420.85,32.51) ;  

%Shape: Arc [id:dp4226467767682016] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (419.16,64.15) .. controls (417.36,62.81) and (416.03,58.39) .. (416.03,53.14) .. controls (416.03,47.9) and (417.36,43.49) .. (419.16,42.14) -- (420.32,53.14) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (419.16,64.15) .. controls (417.36,62.81) and (416.03,58.39) .. (416.03,53.14) .. controls (416.03,47.9) and (417.36,43.49) .. (419.16,42.14) ;  
%Shape: Arc [id:dp935206699902827] 
\draw  [draw opacity=0] (419.85,41.78) .. controls (420.01,41.73) and (420.16,41.71) .. (420.32,41.71) .. controls (422.69,41.71) and (424.61,46.83) .. (424.61,53.14) .. controls (424.61,59.46) and (422.69,64.57) .. (420.32,64.57) .. controls (420.16,64.57) and (420.01,64.55) .. (419.85,64.51) -- (420.32,53.14) -- cycle ; \draw   (419.85,41.78) .. controls (420.01,41.73) and (420.16,41.71) .. (420.32,41.71) .. controls (422.69,41.71) and (424.61,46.83) .. (424.61,53.14) .. controls (424.61,59.46) and (422.69,64.57) .. (420.32,64.57) .. controls (420.16,64.57) and (420.01,64.55) .. (419.85,64.51) ;  



% Text Node
\draw (35.18,67.8) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (112.94,67.8) node [anchor=north west][inner sep=0.75pt]    {$X \cdot $};
% Text Node
\draw (175,67.8) node [anchor=north west][inner sep=0.75pt]    {$\iota $};
% Text Node
\draw (216.42,67.8) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
% Text Node
\draw (293.94,67.8) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (390.6,67.8) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikzpictures/hollow-dot-NC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,99); %set diagram left start at 0, and has height of 99

%Shape: Ellipse [id:dp7152806177580989] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (13.43,26.19) .. controls (13.43,18.48) and (16,12.23) .. (19.18,12.23) .. controls (22.36,12.23) and (24.93,18.48) .. (24.93,26.19) .. controls (24.93,33.89) and (22.36,40.14) .. (19.18,40.14) .. controls (16,40.14) and (13.43,33.89) .. (13.43,26.19) -- cycle ;
%Straight Lines [id:da4284765038472107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,40.14) -- (78.44,40.14) ;
%Straight Lines [id:da005030764402369048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (19.18,12.23) -- (78.44,12.23) ;
%Shape: Arc [id:dp8383268008700049] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) -- (77.58,26.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (76.15,39.93) .. controls (73.93,38.27) and (72.31,32.84) .. (72.31,26.39) .. controls (72.31,19.95) and (73.93,14.52) .. (76.15,12.86) ;  
%Shape: Arc [id:dp2654717174459307] 
\draw  [draw opacity=0] (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) -- (77.58,26.39) -- cycle ; \draw   (77,12.41) .. controls (77.19,12.36) and (77.38,12.33) .. (77.58,12.33) .. controls (80.49,12.33) and (82.85,18.63) .. (82.85,26.39) .. controls (82.85,34.15) and (80.49,40.45) .. (77.58,40.45) .. controls (77.38,40.45) and (77.19,40.42) .. (77,40.37) ;  

%Shape: Ellipse [id:dp8884592992994206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (124.2,27.41) .. controls (124.2,19.7) and (126.78,13.46) .. (129.95,13.46) .. controls (133.13,13.46) and (135.71,19.7) .. (135.71,27.41) .. controls (135.71,35.11) and (133.13,41.36) .. (129.95,41.36) .. controls (126.78,41.36) and (124.2,35.11) .. (124.2,27.41) -- cycle ;
%Shape: Arc [id:dp88588148951194] 
\draw  [draw opacity=0] (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) -- (129.95,27.41) -- cycle ; \draw   (129.37,13.36) .. controls (129.57,13.35) and (129.76,13.35) .. (129.95,13.35) .. controls (139.08,13.35) and (146.48,19.64) .. (146.48,27.41) .. controls (146.48,35.17) and (139.08,41.47) .. (129.95,41.47) .. controls (129.76,41.47) and (129.57,41.46) .. (129.37,41.46) ;  
%Shape: Arc [id:dp08698365298631139] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) -- (183.19,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (181.77,40.41) .. controls (179.55,38.76) and (177.92,33.32) .. (177.92,26.87) .. controls (177.92,20.43) and (179.55,15) .. (181.76,13.34) ;  
%Shape: Arc [id:dp1532812685830508] 
\draw  [draw opacity=0] (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) -- (183.19,26.87) -- cycle ; \draw   (182.62,12.9) .. controls (182.81,12.84) and (183,12.82) .. (183.19,12.82) .. controls (186.1,12.82) and (188.46,19.11) .. (188.46,26.87) .. controls (188.46,34.64) and (186.1,40.93) .. (183.19,40.93) .. controls (183,40.93) and (182.81,40.91) .. (182.62,40.85) ;  
%Shape: Arc [id:dp8225496499197076] 
\draw  [draw opacity=0] (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) -- (183.19,26.87) -- cycle ; \draw   (183.77,12.82) .. controls (183.58,12.82) and (183.39,12.82) .. (183.19,12.82) .. controls (174.07,12.82) and (166.67,19.11) .. (166.67,26.87) .. controls (166.67,34.64) and (174.07,40.93) .. (183.19,40.93) .. controls (183.39,40.93) and (183.58,40.93) .. (183.77,40.92) ;  

%Shape: Ellipse [id:dp7416018264049518] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.73,27.41) .. controls (222.73,19.7) and (225.31,13.46) .. (228.49,13.46) .. controls (231.67,13.46) and (234.24,19.7) .. (234.24,27.41) .. controls (234.24,35.11) and (231.67,41.36) .. (228.49,41.36) .. controls (225.31,41.36) and (222.73,35.11) .. (222.73,27.41) -- cycle ;
%Shape: Arc [id:dp45847351310262185] 
\draw  [draw opacity=0] (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) -- (228.49,27.41) -- cycle ; \draw   (227.91,13.36) .. controls (228.1,13.35) and (228.29,13.35) .. (228.49,13.35) .. controls (237.61,13.35) and (245.01,19.64) .. (245.01,27.41) .. controls (245.01,35.17) and (237.61,41.47) .. (228.49,41.47) .. controls (228.29,41.47) and (228.1,41.46) .. (227.91,41.46) ;  
%Shape: Arc [id:dp4418846085005912] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) -- (281.73,26.87) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (280.3,40.41) .. controls (278.09,38.76) and (276.46,33.32) .. (276.46,26.87) .. controls (276.46,20.43) and (278.08,15) .. (280.3,13.34) ;  
%Shape: Arc [id:dp20605204962855483] 
\draw  [draw opacity=0] (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) -- (281.73,26.87) -- cycle ; \draw   (281.15,12.9) .. controls (281.34,12.84) and (281.53,12.82) .. (281.73,12.82) .. controls (284.64,12.82) and (287,19.11) .. (287,26.87) .. controls (287,34.64) and (284.64,40.93) .. (281.73,40.93) .. controls (281.53,40.93) and (281.34,40.91) .. (281.15,40.85) ;  
%Shape: Arc [id:dp6678670519923475] 
\draw  [draw opacity=0] (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) -- (281.73,26.87) -- cycle ; \draw   (282.31,12.82) .. controls (282.11,12.82) and (281.92,12.82) .. (281.73,12.82) .. controls (272.6,12.82) and (265.21,19.11) .. (265.21,26.87) .. controls (265.21,34.64) and (272.6,40.93) .. (281.73,40.93) .. controls (281.92,40.93) and (282.11,40.93) .. (282.31,40.92) ;  

%Shape: Ellipse [id:dp5907811655941739] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.92,27.36) .. controls (139.92,26.5) and (140.61,25.8) .. (141.47,25.8) .. controls (142.32,25.8) and (143.02,26.5) .. (143.02,27.36) .. controls (143.02,28.21) and (142.32,28.91) .. (141.47,28.91) .. controls (140.61,28.91) and (139.92,28.21) .. (139.92,27.36) -- cycle ;
%Shape: Ellipse [id:dp5067486135438931] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.09,26.62) .. controls (267.09,25.21) and (268.23,24.06) .. (269.64,24.06) .. controls (271.06,24.06) and (272.2,25.21) .. (272.2,26.62) .. controls (272.2,28.03) and (271.06,29.18) .. (269.64,29.18) .. controls (268.23,29.18) and (267.09,28.03) .. (267.09,26.62) -- cycle ;
%Shape: Ellipse [id:dp38467787069641257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (123.2,71.99) .. controls (123.2,64.29) and (125.78,58.04) .. (128.95,58.04) .. controls (132.13,58.04) and (134.71,64.29) .. (134.71,71.99) .. controls (134.71,79.7) and (132.13,85.94) .. (128.95,85.94) .. controls (125.78,85.94) and (123.2,79.7) .. (123.2,71.99) -- cycle ;
%Shape: Arc [id:dp6467612999115127] 
\draw  [draw opacity=0] (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) -- (128.95,71.99) -- cycle ; \draw   (128.37,57.94) .. controls (128.57,57.94) and (128.76,57.93) .. (128.95,57.93) .. controls (138.08,57.93) and (145.48,64.23) .. (145.48,71.99) .. controls (145.48,79.76) and (138.08,86.05) .. (128.95,86.05) .. controls (128.76,86.05) and (128.57,86.05) .. (128.37,86.04) ;  
%Shape: Arc [id:dp12951960132761575] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) -- (182.19,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (180.77,85) .. controls (178.55,83.34) and (176.92,77.91) .. (176.92,71.46) .. controls (176.92,65.02) and (178.55,59.59) .. (180.76,57.92) ;  
%Shape: Arc [id:dp1934881375669334] 
\draw  [draw opacity=0] (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) -- (182.19,71.46) -- cycle ; \draw   (181.62,57.48) .. controls (181.81,57.43) and (182,57.4) .. (182.19,57.4) .. controls (185.1,57.4) and (187.46,63.69) .. (187.46,71.46) .. controls (187.46,79.22) and (185.1,85.52) .. (182.19,85.52) .. controls (182,85.52) and (181.81,85.49) .. (181.62,85.43) ;  
%Shape: Arc [id:dp8961436511413825] 
\draw  [draw opacity=0] (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) -- (182.19,71.46) -- cycle ; \draw   (182.77,57.41) .. controls (182.58,57.4) and (182.39,57.4) .. (182.19,57.4) .. controls (173.07,57.4) and (165.67,63.69) .. (165.67,71.46) .. controls (165.67,79.22) and (173.07,85.52) .. (182.19,85.52) .. controls (182.39,85.52) and (182.58,85.51) .. (182.77,85.51) ;  

%Shape: Ellipse [id:dp06550687835421376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (221.73,71.99) .. controls (221.73,64.29) and (224.31,58.04) .. (227.49,58.04) .. controls (230.67,58.04) and (233.24,64.29) .. (233.24,71.99) .. controls (233.24,79.7) and (230.67,85.94) .. (227.49,85.94) .. controls (224.31,85.94) and (221.73,79.7) .. (221.73,71.99) -- cycle ;
%Shape: Arc [id:dp1298213261880612] 
\draw  [draw opacity=0] (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) -- (227.49,71.99) -- cycle ; \draw   (226.91,57.94) .. controls (227.1,57.94) and (227.29,57.93) .. (227.49,57.93) .. controls (236.61,57.93) and (244.01,64.23) .. (244.01,71.99) .. controls (244.01,79.76) and (236.61,86.05) .. (227.49,86.05) .. controls (227.29,86.05) and (227.1,86.05) .. (226.91,86.04) ;  
%Shape: Arc [id:dp7536791394121145] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) -- (280.73,71.46) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (279.3,85) .. controls (277.09,83.34) and (275.46,77.91) .. (275.46,71.46) .. controls (275.46,65.02) and (277.08,59.59) .. (279.3,57.92) ;  
%Shape: Arc [id:dp9063712990840831] 
\draw  [draw opacity=0] (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) -- (280.73,71.46) -- cycle ; \draw   (280.15,57.48) .. controls (280.34,57.43) and (280.53,57.4) .. (280.73,57.4) .. controls (283.64,57.4) and (286,63.69) .. (286,71.46) .. controls (286,79.22) and (283.64,85.52) .. (280.73,85.52) .. controls (280.53,85.52) and (280.34,85.49) .. (280.15,85.43) ;  
%Shape: Arc [id:dp16508644400875772] 
\draw  [draw opacity=0] (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) -- (280.73,71.46) -- cycle ; \draw   (281.31,57.41) .. controls (281.11,57.4) and (280.92,57.4) .. (280.73,57.4) .. controls (271.6,57.4) and (264.21,63.69) .. (264.21,71.46) .. controls (264.21,79.22) and (271.6,85.52) .. (280.73,85.52) .. controls (280.92,85.52) and (281.11,85.51) .. (281.31,85.51) ;  

%Shape: Ellipse [id:dp7254179601048831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.8,71.94) .. controls (137.8,70.47) and (138.99,69.27) .. (140.47,69.27) .. controls (141.94,69.27) and (143.13,70.47) .. (143.13,71.94) .. controls (143.13,73.41) and (141.94,74.61) .. (140.47,74.61) .. controls (138.99,74.61) and (137.8,73.41) .. (137.8,71.94) -- cycle ;
%Shape: Ellipse [id:dp8044046646810843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.09,71.2) .. controls (267.09,70.35) and (267.79,69.65) .. (268.64,69.65) .. controls (269.5,69.65) and (270.2,70.35) .. (270.2,71.2) .. controls (270.2,72.06) and (269.5,72.75) .. (268.64,72.75) .. controls (267.79,72.75) and (267.09,72.06) .. (267.09,71.2) -- cycle ;

% Text Node
\draw (89.28,18.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (199.67,19.22) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (88.28,63) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (198.67,63.8) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/hollow-dot-relations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,179); %set diagram left start at 0, and has height of 179

%Shape: Rectangle [id:dp09151331113716654] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp7313549892497327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (128.41,11.06) -- (175.08,11.06) -- (175.08,55.99) -- (128.41,55.99) -- cycle ;
%Shape: Rectangle [id:dp04296904551935177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (230.95,12.06) -- (275.54,12.06) -- (275.54,54.99) -- (230.95,54.99) -- cycle ;
%Shape: Circle [id:dp6215879466612017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.5,34.2) .. controls (23.5,32.43) and (24.93,31) .. (26.7,31) .. controls (28.47,31) and (29.91,32.43) .. (29.91,34.2) .. controls (29.91,35.97) and (28.47,37.41) .. (26.7,37.41) .. controls (24.93,37.41) and (23.5,35.97) .. (23.5,34.2) -- cycle ;
%Shape: Circle [id:dp3391062439777357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36,34.2) .. controls (36,32.43) and (37.43,31) .. (39.2,31) .. controls (40.97,31) and (42.41,32.43) .. (42.41,34.2) .. controls (42.41,35.97) and (40.97,37.41) .. (39.2,37.41) .. controls (37.43,37.41) and (36,35.97) .. (36,34.2) -- cycle ;
%Shape: Circle [id:dp18360081161742248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.54,33.52) .. controls (148.54,31.75) and (149.97,30.32) .. (151.74,30.32) .. controls (153.51,30.32) and (154.95,31.75) .. (154.95,33.52) .. controls (154.95,35.29) and (153.51,36.73) .. (151.74,36.73) .. controls (149.97,36.73) and (148.54,35.29) .. (148.54,33.52) -- cycle ;
%Shape: Rectangle [id:dp21450024325531214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (9.93,68.56) -- (55.56,68.56) -- (55.56,112.49) -- (9.93,112.49) -- cycle ;
%Shape: Rectangle [id:dp9287078924646119] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (129.95,70.06) -- (174.54,70.06) -- (174.54,112.99) -- (129.95,112.99) -- cycle ;
%Shape: Circle [id:dp7148310372598236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.5,91.2) .. controls (22.5,89.43) and (23.93,88) .. (25.7,88) .. controls (27.47,88) and (28.91,89.43) .. (28.91,91.2) .. controls (28.91,92.97) and (27.47,94.41) .. (25.7,94.41) .. controls (23.93,94.41) and (22.5,92.97) .. (22.5,91.2) -- cycle ;
%Shape: Circle [id:dp5750392281765165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (35,91.2) .. controls (35,89.43) and (36.43,88) .. (38.2,88) .. controls (39.97,88) and (41.41,89.43) .. (41.41,91.2) .. controls (41.41,92.97) and (39.97,94.41) .. (38.2,94.41) .. controls (36.43,94.41) and (35,92.97) .. (35,91.2) -- cycle ;
%Shape: Arc [id:dp3828175310813955] 
\draw  [draw opacity=0] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) -- (35.51,147) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (53.81,147.4) .. controls (53.07,150) and (45.16,152.04) .. (35.51,152.04) .. controls (25.37,152.04) and (17.15,149.78) .. (17.15,147) .. controls (17.15,146.83) and (17.18,146.66) .. (17.24,146.5) ;  
%Shape: Arc [id:dp731135441497379] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) -- (35.71,146.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (17.6,145.75) .. controls (19.07,143.37) and (26.62,141.56) .. (35.71,141.56) .. controls (45.7,141.56) and (53.83,143.75) .. (54.06,146.48) ;  
%Shape: Circle [id:dp10360601726537078] 
\draw   (17.01,147) .. controls (17.01,136.78) and (25.29,128.5) .. (35.51,128.5) .. controls (45.73,128.5) and (54.01,136.78) .. (54.01,147) .. controls (54.01,157.22) and (45.73,165.5) .. (35.51,165.5) .. controls (25.29,165.5) and (17.01,157.22) .. (17.01,147) -- cycle ;
%Shape: Circle [id:dp8442682750286817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.31,135.7) .. controls (32.31,133.93) and (33.74,132.5) .. (35.51,132.5) .. controls (37.28,132.5) and (38.71,133.93) .. (38.71,135.7) .. controls (38.71,137.47) and (37.28,138.91) .. (35.51,138.91) .. controls (33.74,138.91) and (32.31,137.47) .. (32.31,135.7) -- cycle ;

% Text Node
\draw (67,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (189,25.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (93,25.32) node [anchor=north west][inner sep=0.75pt]    {$\ -h$};
% Text Node
\draw (213,25.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,82.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (111,83.32) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (67,137.4) node [anchor=north west][inner sep=0.75pt]    {$=\ 1$};


\end{tikzpicture}

==> tikzpictures/hollow-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp6657862526390232] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp05316274891441941] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (101.41,12.06) -- (148.08,12.06) -- (148.08,56.99) -- (101.41,56.99) -- cycle ;
%Shape: Circle [id:dp6568279118439123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (29.5,34.2) .. controls (29.5,32.43) and (30.93,31) .. (32.7,31) .. controls (34.47,31) and (35.91,32.43) .. (35.91,34.2) .. controls (35.91,35.97) and (34.47,37.41) .. (32.7,37.41) .. controls (30.93,37.41) and (29.5,35.97) .. (29.5,34.2) -- cycle ;
%Shape: Circle [id:dp4996287769828862] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.54,34.52) .. controls (121.54,32.75) and (122.97,31.32) .. (124.74,31.32) .. controls (126.51,31.32) and (127.95,32.75) .. (127.95,34.52) .. controls (127.95,36.29) and (126.51,37.73) .. (124.74,37.73) .. controls (122.97,37.73) and (121.54,36.29) .. (121.54,34.52) -- cycle ;
%Shape: Rectangle [id:dp696397315587286] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (209.95,11.91) -- (254.54,11.91) -- (254.54,54.84) -- (209.95,54.84) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (167,24.24) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (194,24.17) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/hopf-link.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,154); %set diagram left start at 0, and has height of 154

%Straight Lines [id:da5807119016348221] 
\draw    (213.53,38.67) -- (183.71,60.19) ;
\draw [shift={(215.15,37.5)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4230272038185875] 
\draw    (308.76,96.69) -- (278.95,118.21) ;
\draw [shift={(310.39,95.52)}, rotate = 144.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3307513901813103] 
\draw    (213.64,118.44) -- (185.36,95.08) ;
\draw [shift={(215.18,119.72)}, rotate = 219.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da296106695222759] 
\draw    (308.84,60.86) -- (280.57,37.5) ;
\draw [shift={(310.39,62.13)}, rotate = 219.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp72586545579056] 
\draw  [draw opacity=0][line width=1.5]  (56.9,96.9) .. controls (60.39,99.92) and (64.95,101.75) .. (69.93,101.75) .. controls (80.93,101.75) and (89.85,92.83) .. (89.85,81.83) .. controls (89.85,70.83) and (80.93,61.91) .. (69.93,61.91) .. controls (58.93,61.91) and (50.01,70.83) .. (50.01,81.83) .. controls (50.01,84.15) and (50.41,86.38) .. (51.14,88.45) -- (69.93,81.83) -- cycle ; \draw  [line width=1.5]  (56.9,96.9) .. controls (60.39,99.92) and (64.95,101.75) .. (69.93,101.75) .. controls (80.93,101.75) and (89.85,92.83) .. (89.85,81.83) .. controls (89.85,70.83) and (80.93,61.91) .. (69.93,61.91) .. controls (58.93,61.91) and (50.01,70.83) .. (50.01,81.83) .. controls (50.01,84.15) and (50.41,86.38) .. (51.14,88.45) ;  
%Shape: Arc [id:dp04676950718118522] 
\draw  [draw opacity=0][line width=1.5]  (50.08,66.77) .. controls (46.59,63.74) and (42.03,61.91) .. (37.04,61.91) .. controls (26.03,61.91) and (17.1,70.84) .. (17.1,81.85) .. controls (17.1,92.86) and (26.03,101.79) .. (37.04,101.79) .. controls (48.05,101.79) and (56.98,92.86) .. (56.98,81.85) .. controls (56.98,79.52) and (56.58,77.29) .. (55.85,75.22) -- (37.04,81.85) -- cycle ; \draw  [line width=1.5]  (50.08,66.77) .. controls (46.59,63.74) and (42.03,61.91) .. (37.04,61.91) .. controls (26.03,61.91) and (17.1,70.84) .. (17.1,81.85) .. controls (17.1,92.86) and (26.03,101.79) .. (37.04,101.79) .. controls (48.05,101.79) and (56.98,92.86) .. (56.98,81.85) .. controls (56.98,79.52) and (56.58,77.29) .. (55.85,75.22) ;  

%Shape: Arc [id:dp6059295390357563] 
\draw  [draw opacity=0][line width=1.5]  (158.95,89.57) .. controls (161.07,91.4) and (163.83,92.51) .. (166.85,92.51) .. controls (173.52,92.51) and (178.93,87.11) .. (178.93,80.44) .. controls (178.93,73.77) and (173.52,68.36) .. (166.85,68.36) .. controls (160.18,68.36) and (154.78,73.77) .. (154.78,80.44) .. controls (154.78,81.85) and (155.02,83.2) .. (155.46,84.45) -- (166.85,80.44) -- cycle ; \draw  [line width=1.5]  (158.95,89.57) .. controls (161.07,91.4) and (163.83,92.51) .. (166.85,92.51) .. controls (173.52,92.51) and (178.93,87.11) .. (178.93,80.44) .. controls (178.93,73.77) and (173.52,68.36) .. (166.85,68.36) .. controls (160.18,68.36) and (154.78,73.77) .. (154.78,80.44) .. controls (154.78,81.85) and (155.02,83.2) .. (155.46,84.45) ;  
%Shape: Arc [id:dp2504466563247767] 
\draw  [draw opacity=0][line width=1.5]  (154.82,71.31) .. controls (152.7,69.47) and (149.93,68.36) .. (146.91,68.36) .. controls (140.24,68.36) and (134.82,73.77) .. (134.82,80.45) .. controls (134.82,87.12) and (140.24,92.54) .. (146.91,92.54) .. controls (153.59,92.54) and (159,87.12) .. (159,80.45) .. controls (159,79.04) and (158.76,77.69) .. (158.31,76.43) -- (146.91,80.45) -- cycle ; \draw  [line width=1.5]  (154.82,71.31) .. controls (152.7,69.47) and (149.93,68.36) .. (146.91,68.36) .. controls (140.24,68.36) and (134.82,73.77) .. (134.82,80.45) .. controls (134.82,87.12) and (140.24,92.54) .. (146.91,92.54) .. controls (153.59,92.54) and (159,87.12) .. (159,80.45) .. controls (159,79.04) and (158.76,77.69) .. (158.31,76.43) ;  
%Shape: Ellipse [id:dp9288302239531301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160.39,76.29) .. controls (158.72,78.12) and (155.91,78.27) .. (154.11,76.63) .. controls (152.32,74.98) and (152.21,72.17) .. (153.88,70.34) .. controls (155.55,68.52) and (158.36,68.37) .. (160.16,70.01) .. controls (161.96,71.65) and (162.06,74.47) .. (160.39,76.29) -- cycle ;
%Curve Lines [id:da4355732079576521] 
\draw [line width=1.5]    (160.16,70.01) .. controls (158.81,72.57) and (158.71,75.62) .. (159,77.72) ;
%Curve Lines [id:da9040768549724211] 
\draw [line width=1.5]    (153.88,70.34) .. controls (155.28,72.1) and (155.66,74.86) .. (155.28,77.53) ;
%Shape: Ellipse [id:dp2930276921803143] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (160,84.33) .. controls (158.44,82.63) and (155.82,82.49) .. (154.14,84.02) .. controls (152.46,85.55) and (152.37,88.17) .. (153.92,89.88) .. controls (155.48,91.58) and (158.1,91.72) .. (159.78,90.19) .. controls (161.45,88.66) and (161.55,86.03) .. (160,84.33) -- cycle ;
%Curve Lines [id:da6334920313118478] 
\draw [line width=1.5]    (159.78,90.19) .. controls (158.52,87.8) and (158.43,84.96) .. (158.69,83) ;
%Curve Lines [id:da7588501087775925] 
\draw [line width=1.5]    (153.92,89.88) .. controls (155.23,88.24) and (155.58,85.67) .. (155.23,83.18) ;

%Shape: Arc [id:dp3107853255203701] 
\draw  [draw opacity=0][line width=1.5]  (246.95,37.38) .. controls (249.07,39.21) and (251.83,40.32) .. (254.85,40.32) .. controls (261.52,40.32) and (266.93,34.91) .. (266.93,28.24) .. controls (266.93,21.57) and (261.52,16.17) .. (254.85,16.17) .. controls (248.18,16.17) and (242.78,21.57) .. (242.78,28.24) .. controls (242.78,29.65) and (243.02,31) .. (243.46,32.26) -- (254.85,28.24) -- cycle ; \draw  [line width=1.5]  (246.95,37.38) .. controls (249.07,39.21) and (251.83,40.32) .. (254.85,40.32) .. controls (261.52,40.32) and (266.93,34.91) .. (266.93,28.24) .. controls (266.93,21.57) and (261.52,16.17) .. (254.85,16.17) .. controls (248.18,16.17) and (242.78,21.57) .. (242.78,28.24) .. controls (242.78,29.65) and (243.02,31) .. (243.46,32.26) ;  
%Shape: Arc [id:dp04551354672750174] 
\draw  [draw opacity=0][line width=1.5]  (242.82,19.11) .. controls (240.7,17.28) and (237.93,16.17) .. (234.91,16.17) .. controls (228.24,16.17) and (222.82,21.58) .. (222.82,28.26) .. controls (222.82,34.93) and (228.24,40.34) .. (234.91,40.34) .. controls (241.59,40.34) and (247,34.93) .. (247,28.26) .. controls (247,26.85) and (246.76,25.49) .. (246.31,24.24) -- (234.91,28.26) -- cycle ; \draw  [line width=1.5]  (242.82,19.11) .. controls (240.7,17.28) and (237.93,16.17) .. (234.91,16.17) .. controls (228.24,16.17) and (222.82,21.58) .. (222.82,28.26) .. controls (222.82,34.93) and (228.24,40.34) .. (234.91,40.34) .. controls (241.59,40.34) and (247,34.93) .. (247,28.26) .. controls (247,26.85) and (246.76,25.49) .. (246.31,24.24) ;  
%Shape: Ellipse [id:dp1794508853651705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.09,32.42) .. controls (246.53,30.72) and (243.91,30.58) .. (242.23,32.11) .. controls (240.56,33.64) and (240.46,36.27) .. (242.01,37.97) .. controls (243.57,39.67) and (246.19,39.81) .. (247.87,38.28) .. controls (249.55,36.75) and (249.64,34.12) .. (248.09,32.42) -- cycle ;
%Curve Lines [id:da5591842062291783] 
\draw [line width=1.5]    (247.87,38.28) .. controls (247.84,38.23) and (247.81,38.17) .. (247.79,38.12) .. controls (246.6,35.77) and (246.52,33.01) .. (246.79,31.09) ;
%Curve Lines [id:da7561240408503854] 
\draw [line width=1.5]    (242.01,37.97) .. controls (243.32,36.33) and (243.68,33.76) .. (243.32,31.27) ;
%Shape: Ellipse [id:dp8367763119885484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.58,17.57) .. controls (249.42,19.22) and (249.59,22.03) .. (247.96,23.84) .. controls (246.32,25.65) and (243.51,25.77) .. (241.67,24.11) .. controls (239.84,22.46) and (239.67,19.65) .. (241.3,17.84) .. controls (242.94,16.03) and (245.75,15.91) .. (247.58,17.57) -- cycle ;
%Curve Lines [id:da5493846076444687] 
\draw [line width=1.5]    (241.3,17.84) .. controls (243.87,19.17) and (245.75,19.9) .. (248.04,18.38) ;
%Curve Lines [id:da1809215126829743] 
\draw [line width=1.5]    (243.09,24.86) .. controls (243.66,22.67) and (245.85,22.95) .. (246.61,24.67) ;

%Shape: Arc [id:dp017713126504488863] 
\draw  [draw opacity=0][line width=1.5]  (247.55,133.98) .. controls (249.67,135.81) and (252.43,136.92) .. (255.45,136.92) .. controls (262.12,136.92) and (267.53,131.51) .. (267.53,124.84) .. controls (267.53,118.17) and (262.12,112.77) .. (255.45,112.77) .. controls (248.78,112.77) and (243.38,118.17) .. (243.38,124.84) .. controls (243.38,126.25) and (243.62,127.6) .. (244.06,128.86) -- (255.45,124.84) -- cycle ; \draw  [line width=1.5]  (247.55,133.98) .. controls (249.67,135.81) and (252.43,136.92) .. (255.45,136.92) .. controls (262.12,136.92) and (267.53,131.51) .. (267.53,124.84) .. controls (267.53,118.17) and (262.12,112.77) .. (255.45,112.77) .. controls (248.78,112.77) and (243.38,118.17) .. (243.38,124.84) .. controls (243.38,126.25) and (243.62,127.6) .. (244.06,128.86) ;  
%Shape: Arc [id:dp6965276155624351] 
\draw  [draw opacity=0][line width=1.5]  (243.42,115.71) .. controls (241.3,113.88) and (238.53,112.77) .. (235.51,112.77) .. controls (228.84,112.77) and (223.42,118.18) .. (223.42,124.86) .. controls (223.42,131.53) and (228.84,136.94) .. (235.51,136.94) .. controls (242.19,136.94) and (247.6,131.53) .. (247.6,124.86) .. controls (247.6,123.45) and (247.36,122.09) .. (246.91,120.84) -- (235.51,124.86) -- cycle ; \draw  [line width=1.5]  (243.42,115.71) .. controls (241.3,113.88) and (238.53,112.77) .. (235.51,112.77) .. controls (228.84,112.77) and (223.42,118.18) .. (223.42,124.86) .. controls (223.42,131.53) and (228.84,136.94) .. (235.51,136.94) .. controls (242.19,136.94) and (247.6,131.53) .. (247.6,124.86) .. controls (247.6,123.45) and (247.36,122.09) .. (246.91,120.84) ;  
%Shape: Ellipse [id:dp14948771091665525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.28,121) .. controls (246.61,122.83) and (243.8,122.98) .. (242,121.34) .. controls (240.2,119.7) and (240.1,116.88) .. (241.76,115.06) .. controls (243.43,113.23) and (246.24,113.08) .. (248.04,114.72) .. controls (249.84,116.37) and (249.94,119.18) .. (248.28,121) -- cycle ;
%Curve Lines [id:da38859811612588613] 
\draw [line width=1.5]    (248.04,114.72) .. controls (246.69,117.28) and (246.59,120.33) .. (246.88,122.43) ;
%Curve Lines [id:da5939998979152412] 
\draw [line width=1.5]    (241.76,115.06) .. controls (243.17,116.81) and (243.55,119.57) .. (243.17,122.24) ;
%Shape: Ellipse [id:dp44013410848592827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (248.59,135.64) .. controls (250.61,133.83) and (250.79,130.75) .. (249,128.77) .. controls (247.21,126.79) and (244.13,126.65) .. (242.12,128.47) .. controls (240.11,130.29) and (239.93,133.36) .. (241.71,135.34) .. controls (243.5,137.33) and (246.58,137.46) .. (248.59,135.64) -- cycle ;
%Curve Lines [id:da6652137987275908] 
\draw [line width=1.5]    (243.67,127.66) .. controls (244.29,130.06) and (246.69,129.74) .. (247.53,127.86) ;

%Curve Lines [id:da8430491754817916] 
\draw [line width=1.5]    (241.71,135.34) .. controls (243.03,134.66) and (244.19,134.12) .. (245.3,133.91) .. controls (246.56,133.67) and (247.76,133.86) .. (249.09,134.75) ;

%Shape: Arc [id:dp9736095857326688] 
\draw  [draw opacity=0][line width=1.5]  (339.08,88.06) .. controls (341.19,89.89) and (343.95,91) .. (346.97,91) .. controls (353.64,91) and (359.05,85.59) .. (359.05,78.92) .. controls (359.05,72.25) and (353.64,66.84) .. (346.97,66.84) .. controls (340.3,66.84) and (334.9,72.25) .. (334.9,78.92) .. controls (334.9,80.33) and (335.14,81.68) .. (335.58,82.94) -- (346.97,78.92) -- cycle ; \draw  [line width=1.5]  (339.08,88.06) .. controls (341.19,89.89) and (343.95,91) .. (346.97,91) .. controls (353.64,91) and (359.05,85.59) .. (359.05,78.92) .. controls (359.05,72.25) and (353.64,66.84) .. (346.97,66.84) .. controls (340.3,66.84) and (334.9,72.25) .. (334.9,78.92) .. controls (334.9,80.33) and (335.14,81.68) .. (335.58,82.94) ;  
%Shape: Arc [id:dp22224375416894027] 
\draw  [draw opacity=0][line width=1.5]  (334.94,69.79) .. controls (332.82,67.95) and (330.06,66.84) .. (327.03,66.84) .. controls (320.36,66.84) and (314.95,72.26) .. (314.95,78.93) .. controls (314.95,85.61) and (320.36,91.02) .. (327.03,91.02) .. controls (333.71,91.02) and (339.12,85.61) .. (339.12,78.93) .. controls (339.12,77.52) and (338.88,76.17) .. (338.44,74.91) -- (327.03,78.93) -- cycle ; \draw  [line width=1.5]  (334.94,69.79) .. controls (332.82,67.95) and (330.06,66.84) .. (327.03,66.84) .. controls (320.36,66.84) and (314.95,72.26) .. (314.95,78.93) .. controls (314.95,85.61) and (320.36,91.02) .. (327.03,91.02) .. controls (333.71,91.02) and (339.12,85.61) .. (339.12,78.93) .. controls (339.12,77.52) and (338.88,76.17) .. (338.44,74.91) ;  
%Shape: Ellipse [id:dp5405462857169925] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.94,89.99) .. controls (341.95,88.17) and (342.13,85.09) .. (340.35,83.11) .. controls (338.56,81.13) and (335.48,81) .. (333.46,82.81) .. controls (331.45,84.63) and (331.27,87.71) .. (333.06,89.69) .. controls (334.85,91.67) and (337.93,91.8) .. (339.94,89.99) -- cycle ;
%Curve Lines [id:da7123914907978273] 
\draw [line width=1.5]    (333.06,89.69) .. controls (335.87,88.22) and (337.93,87.43) .. (340.44,89.09) ;
%Curve Lines [id:da04974983122584087] 
\draw [line width=1.5]    (335.01,82) .. controls (335.64,84.4) and (338.04,84.09) .. (338.87,82.21) ;
%Shape: Ellipse [id:dp6550051336952457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339.84,68.62) .. controls (341.68,70.28) and (341.84,73.09) .. (340.21,74.9) .. controls (338.58,76.71) and (335.77,76.83) .. (333.93,75.17) .. controls (332.09,73.51) and (331.93,70.7) .. (333.56,68.9) .. controls (335.19,67.09) and (338,66.97) .. (339.84,68.62) -- cycle ;
%Curve Lines [id:da1566340572348135] 
\draw [line width=1.5]    (333.56,68.9) .. controls (336.13,70.23) and (338.01,70.96) .. (340.3,69.44) ;
%Curve Lines [id:da4908608552452295] 
\draw [line width=1.5]    (335.34,75.91) .. controls (335.92,73.72) and (338.11,74.01) .. (338.87,75.72) ;

%Shape: Ellipse [id:dp8515329994012831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (14.45,81.69) .. controls (14.45,80.26) and (15.61,79.1) .. (17.04,79.1) .. controls (18.47,79.1) and (19.63,80.26) .. (19.63,81.69) .. controls (19.63,83.12) and (18.47,84.28) .. (17.04,84.28) .. controls (15.61,84.28) and (14.45,83.12) .. (14.45,81.69) -- cycle ;
%Shape: Ellipse [id:dp5814093395969717] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.05,80.69) .. controls (132.05,79.26) and (133.21,78.1) .. (134.64,78.1) .. controls (136.07,78.1) and (137.23,79.26) .. (137.23,80.69) .. controls (137.23,82.12) and (136.07,83.28) .. (134.64,83.28) .. controls (133.21,83.28) and (132.05,82.12) .. (132.05,80.69) -- cycle ;
%Shape: Ellipse [id:dp8084671968068234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.05,28.29) .. controls (220.05,26.86) and (221.21,25.7) .. (222.64,25.7) .. controls (224.07,25.7) and (225.23,26.86) .. (225.23,28.29) .. controls (225.23,29.72) and (224.07,30.88) .. (222.64,30.88) .. controls (221.21,30.88) and (220.05,29.72) .. (220.05,28.29) -- cycle ;
%Shape: Ellipse [id:dp325253973234378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.45,126.29) .. controls (220.45,124.86) and (221.61,123.7) .. (223.04,123.7) .. controls (224.47,123.7) and (225.63,124.86) .. (225.63,126.29) .. controls (225.63,127.72) and (224.47,128.88) .. (223.04,128.88) .. controls (221.61,128.88) and (220.45,127.72) .. (220.45,126.29) -- cycle ;
%Shape: Ellipse [id:dp7586851501225013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.05,79.09) .. controls (312.05,77.66) and (313.21,76.5) .. (314.64,76.5) .. controls (316.07,76.5) and (317.23,77.66) .. (317.23,79.09) .. controls (317.23,80.52) and (316.07,81.68) .. (314.64,81.68) .. controls (313.21,81.68) and (312.05,80.52) .. (312.05,79.09) -- cycle ;

% Text Node
\draw (171.16,102.89) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$00$};
% Text Node
\draw (259.61,39.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$10$};
% Text Node
\draw (260.72,137.36) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (350.01,95.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\underline{11}$};
% Text Node
\draw (55.61,111.4) node [anchor=north] [inner sep=0.75pt]    {$D$};
% Text Node
\draw (107.2,75.4) node [anchor=north west][inner sep=0.75pt]    {$:$};


\end{tikzpicture}

==> tikzpictures/hsigma-frob-ops-picture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,190); %set diagram left start at 0, and has height of 190

%Straight Lines [id:da761245816292362] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.87,3.83) -- (206.87,75.52) ;
%Straight Lines [id:da9778166959943021] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.87,3.83) -- (28.87,75.52) ;
%Straight Lines [id:da7010632264250123] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (418.03,6.89) -- (418.03,78.58) ;
%Shape: Arc [id:dp08640616794504474] 
\draw  [draw opacity=0] (412.42,51.45) .. controls (412.36,51.45) and (412.29,51.45) .. (412.22,51.45) .. controls (400.98,51.45) and (391.87,47.33) .. (391.87,42.25) .. controls (391.87,37.17) and (400.98,33.05) .. (412.22,33.05) .. controls (412.29,33.05) and (412.36,33.05) .. (412.43,33.05) -- (412.22,42.25) -- cycle ; \draw   (412.42,51.45) .. controls (412.36,51.45) and (412.29,51.45) .. (412.22,51.45) .. controls (400.98,51.45) and (391.87,47.33) .. (391.87,42.25) .. controls (391.87,37.17) and (400.98,33.05) .. (412.22,33.05) .. controls (412.29,33.05) and (412.36,33.05) .. (412.43,33.05) ;  
%Straight Lines [id:da48595318876445814] 
\draw    (412.43,33.05) -- (449.04,33.05) ;
%Straight Lines [id:da2013179695486056] 
\draw    (412.42,51.45) -- (449.03,51.45) ;

%Straight Lines [id:da10034873309442616] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.7,5.34) -- (297.7,77.03) ;
%Shape: Arc [id:dp8933086351027347] 
\draw  [draw opacity=0] (328.7,49.9) .. controls (328.63,49.9) and (328.56,49.9) .. (328.49,49.9) .. controls (317.26,49.9) and (308.15,45.78) .. (308.15,40.7) .. controls (308.15,35.62) and (317.26,31.5) .. (328.49,31.5) .. controls (328.56,31.5) and (328.63,31.5) .. (328.71,31.5) -- (328.49,40.7) -- cycle ; \draw   (328.7,49.9) .. controls (328.63,49.9) and (328.56,49.9) .. (328.49,49.9) .. controls (317.26,49.9) and (308.15,45.78) .. (308.15,40.7) .. controls (308.15,35.62) and (317.26,31.5) .. (328.49,31.5) .. controls (328.56,31.5) and (328.63,31.5) .. (328.71,31.5) ;  
%Straight Lines [id:da9487831188859132] 
\draw    (328.71,31.5) -- (343.24,31.5) ;
%Straight Lines [id:da5426816409349416] 
\draw    (328.7,49.9) -- (343.23,49.9) ;

%Shape: Arc [id:dp6472145950211199] 
\draw  [draw opacity=0] (46.85,43.76) .. controls (55.07,43.74) and (61.71,41.92) .. (61.71,39.68) .. controls (61.71,37.42) and (55,35.59) .. (46.72,35.59) -- (46.72,39.68) -- cycle ; \draw   (46.85,43.76) .. controls (55.07,43.74) and (61.71,41.92) .. (61.71,39.68) .. controls (61.71,37.42) and (55,35.59) .. (46.72,35.59) ;  
%Curve Lines [id:da695074532311159] 
\draw    (46.72,14.68) .. controls (68.19,14.11) and (77.33,30.18) .. (91.84,29.25) ;
%Curve Lines [id:da11879817444917418] 
\draw    (46.72,64.83) .. controls (68.19,64.25) and (77.33,51.13) .. (91.84,50.2) ;
%Straight Lines [id:da3867507673704266] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (46.72,14.68) -- (46.72,35.59) ;
%Straight Lines [id:da5812723186805354] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (46.85,43.76) -- (46.72,64.83) ;
%Straight Lines [id:da12163270268269588] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (91.97,29.13) -- (91.84,50.2) ;

%Straight Lines [id:da30027689454072914] 
\draw    (10.11,14.68) -- (46.72,14.68) ;
%Straight Lines [id:da027474181999063818] 
\draw    (10.11,35.59) -- (46.72,35.59) ;
%Straight Lines [id:da1462977624238866] 
\draw    (10.24,43.76) -- (46.85,43.76) ;
%Straight Lines [id:da7199727437374321] 
\draw    (10.11,64.83) -- (46.72,64.83) ;
%Shape: Arc [id:dp5706652257328975] 
\draw  [draw opacity=0] (141.9,42.59) .. controls (150.11,42.58) and (156.75,40.76) .. (156.75,38.51) .. controls (156.75,36.26) and (150.04,34.43) .. (141.76,34.43) -- (141.76,38.51) -- cycle ; \draw   (141.9,42.59) .. controls (150.11,42.58) and (156.75,40.76) .. (156.75,38.51) .. controls (156.75,36.26) and (150.04,34.43) .. (141.76,34.43) ;  
%Curve Lines [id:da25721395221010845] 
\draw    (141.76,13.52) .. controls (163.23,12.94) and (172.38,29.02) .. (186.88,28.09) ;
%Curve Lines [id:da5660963962718311] 
\draw    (141.76,63.66) .. controls (163.23,63.09) and (172.38,49.97) .. (186.88,49.04) ;
%Straight Lines [id:da32458723336725137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.76,13.52) -- (141.76,34.43) ;
%Straight Lines [id:da5590988147612669] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (141.9,42.59) -- (141.76,63.66) ;
%Straight Lines [id:da30306622930638916] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.01,27.97) -- (186.88,49.04) ;
%Straight Lines [id:da9926982178285845] 
\draw    (186.88,28.09) -- (223.49,28.09) ;
%Straight Lines [id:da48837144611069905] 
\draw    (186.88,49.04) -- (223.49,49.04) ;
%Straight Lines [id:da8456301679875812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10.11,14.68) -- (10.11,35.59) ;
%Straight Lines [id:da051450295541379254] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (10.24,43.76) -- (10.11,64.83) ;
%Straight Lines [id:da8306095822935657] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (343.24,31.5) -- (343.23,49.9) ;
%Straight Lines [id:da5408473811314949] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (449.04,33.05) -- (449.03,51.45) ;
%Straight Lines [id:da5214716716160475] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (223.49,28.09) -- (223.49,49.04) ;
%Straight Lines [id:da28309426261703563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.87,102.65) -- (28.87,174.35) ;
%Straight Lines [id:da6921679009879212] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (206.87,102.65) -- (206.87,174.35) ;
%Straight Lines [id:da07626629500574178] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (323.86,102.8) -- (323.86,174.5) ;
%Shape: Arc [id:dp9817400548963887] 
\draw  [draw opacity=0] (336.43,147.37) .. controls (336.5,147.37) and (336.57,147.37) .. (336.64,147.37) .. controls (347.81,147.37) and (356.87,143.25) .. (356.87,138.17) .. controls (356.87,133.08) and (347.81,128.96) .. (336.64,128.96) .. controls (336.57,128.96) and (336.49,128.96) .. (336.42,128.96) -- (336.64,138.17) -- cycle ; \draw   (336.43,147.37) .. controls (336.5,147.37) and (336.57,147.37) .. (336.64,147.37) .. controls (347.81,147.37) and (356.87,143.25) .. (356.87,138.17) .. controls (356.87,133.08) and (347.81,128.96) .. (336.64,128.96) .. controls (336.57,128.96) and (336.49,128.96) .. (336.42,128.96) ;  
%Straight Lines [id:da10783628776991294] 
\draw    (336.43,128.96) -- (300.03,128.96) ;
%Straight Lines [id:da7291485196339798] 
\draw    (336.43,147.37) -- (300.03,147.37) ;

%Straight Lines [id:da3741087068978127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.52,101.25) -- (450.52,172.95) ;
%Shape: Arc [id:dp9027403897763139] 
\draw  [draw opacity=0] (419.69,145.82) .. controls (419.76,145.82) and (419.83,145.82) .. (419.9,145.82) .. controls (431.07,145.82) and (440.13,141.7) .. (440.13,136.62) .. controls (440.13,131.53) and (431.07,127.41) .. (419.9,127.41) .. controls (419.83,127.41) and (419.75,127.41) .. (419.68,127.41) -- (419.9,136.62) -- cycle ; \draw   (419.69,145.82) .. controls (419.76,145.82) and (419.83,145.82) .. (419.9,145.82) .. controls (431.07,145.82) and (440.13,141.7) .. (440.13,136.62) .. controls (440.13,131.53) and (431.07,127.41) .. (419.9,127.41) .. controls (419.83,127.41) and (419.75,127.41) .. (419.68,127.41) ;  
%Straight Lines [id:da20481996911236555] 
\draw    (419.68,127.41) -- (405.23,127.41) ;
%Straight Lines [id:da1866059080695892] 
\draw    (419.69,145.82) -- (405.24,145.82) ;

%Shape: Arc [id:dp8746909067002185] 
\draw  [draw opacity=0] (188.5,142.58) .. controls (180.33,142.56) and (173.73,140.74) .. (173.73,138.5) .. controls (173.73,136.25) and (180.4,134.42) .. (188.63,134.42) -- (188.63,138.5) -- cycle ; \draw   (188.5,142.58) .. controls (180.33,142.56) and (173.73,140.74) .. (173.73,138.5) .. controls (173.73,136.25) and (180.4,134.42) .. (188.63,134.42) ;  
%Curve Lines [id:da7542688296770151] 
\draw    (188.63,113.5) .. controls (167.28,112.93) and (158.19,129) .. (143.77,128.08) ;
%Curve Lines [id:da9931086477027428] 
\draw    (188.63,163.65) .. controls (167.28,163.08) and (158.19,149.95) .. (143.77,149.03) ;
%Straight Lines [id:da7573749535793821] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188.63,113.5) -- (188.63,134.42) ;
%Straight Lines [id:da2646449201033586] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (188.5,142.58) -- (188.63,163.65) ;
%Straight Lines [id:da557501994657204] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (143.64,127.96) -- (143.77,149.03) ;

%Straight Lines [id:da10253122482679577] 
\draw    (225.04,113.5) -- (188.63,113.5) ;
%Straight Lines [id:da441930629889257] 
\draw    (225.04,134.42) -- (188.63,134.42) ;
%Straight Lines [id:da6869914421649398] 
\draw    (224.9,142.58) -- (188.5,142.58) ;
%Straight Lines [id:da4357740206330669] 
\draw    (225.04,163.65) -- (188.63,163.65) ;
%Shape: Arc [id:dp7397392103930317] 
\draw  [draw opacity=0] (93.99,141.42) .. controls (85.81,141.4) and (79.21,139.58) .. (79.21,137.34) .. controls (79.21,135.08) and (85.89,133.26) .. (94.12,133.26) -- (94.12,137.34) -- cycle ; \draw   (93.99,141.42) .. controls (85.81,141.4) and (79.21,139.58) .. (79.21,137.34) .. controls (79.21,135.08) and (85.89,133.26) .. (94.12,133.26) ;  
%Curve Lines [id:da8401158659707944] 
\draw    (94.12,112.34) .. controls (72.77,111.77) and (63.68,127.84) .. (49.25,126.91) ;
%Curve Lines [id:da6200346583513852] 
\draw    (94.12,162.49) .. controls (72.77,161.91) and (63.68,148.79) .. (49.25,147.86) ;
%Straight Lines [id:da6564811486094304] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (94.12,112.34) -- (94.12,133.26) ;
%Straight Lines [id:da355642678825856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93.99,141.42) -- (94.12,162.49) ;
%Straight Lines [id:da6848498992773877] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (49.12,126.8) -- (49.25,147.86) ;
%Straight Lines [id:da3479637164044401] 
\draw    (49.25,126.91) -- (12.85,126.91) ;
%Straight Lines [id:da42173657853622404] 
\draw    (49.25,147.86) -- (12.85,147.86) ;
%Straight Lines [id:da9338041602718937] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (225.04,113.5) -- (225.04,134.42) ;
%Straight Lines [id:da4868191267567319] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224.9,142.58) -- (225.04,163.65) ;
%Straight Lines [id:da8504033029188354] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (405.23,127.41) -- (405.24,145.82) ;
%Straight Lines [id:da32910517131246053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (300.03,128.96) -- (300.03,147.37) ;
%Straight Lines [id:da5248766042508107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (12.85,126.91) -- (12.85,147.86) ;

% Text Node
\draw (382.72,136.23) node  [xscale=-1]  {$=$};
% Text Node
\draw (116.78,137.49) node  [xscale=-1]  {$=$};
% Text Node
\draw (365.87,40.31) node    {$=$};
% Text Node
\draw (115.98,36.67) node    {$=$};


\end{tikzpicture}

==> tikzpictures/id-minus-sigma.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.9,xscale=.9]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Straight Lines [id:da48409466069956286] 
\draw    (73,23.57) -- (15.85,23.57) ;
%Straight Lines [id:da5560918260478817] 
\draw    (73,44.52) -- (15.85,44.52) ;
%Straight Lines [id:da5436067800477107] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (15.85,23.57) -- (15.85,44.52) ;
%Straight Lines [id:da45586852338046857] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73,23.57) -- (73,44.52) ;

%Straight Lines [id:da13415116572226216] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (139.67,14.3) -- (139.67,53.98) ;
%Straight Lines [id:da1160706271536982] 
\draw    (168.8,23.57) -- (111.65,23.57) ;
%Straight Lines [id:da1701490292964969] 
\draw    (168.8,44.52) -- (111.65,44.52) ;
%Straight Lines [id:da14156614130667566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (111.65,23.57) -- (111.65,44.52) ;
%Straight Lines [id:da10990312763036947] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168.8,23.57) -- (168.8,44.52) ;

%Straight Lines [id:da7969540962004683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (220.85,23.3) -- (220.85,44.25) ;
%Straight Lines [id:da25002444867980445] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (278,23.57) -- (278,44.52) ;
%Shape: Arc [id:dp16064467526830362] 
\draw  [draw opacity=0] (222.47,42.96) .. controls (234.49,42.63) and (244,38.42) .. (244,33.28) .. controls (244,27.91) and (233.67,23.57) .. (220.93,23.57) .. controls (220.86,23.57) and (220.78,23.57) .. (220.71,23.57) -- (220.93,33.28) -- cycle ; \draw   (222.47,42.96) .. controls (234.49,42.63) and (244,38.42) .. (244,33.28) .. controls (244,27.91) and (233.67,23.57) .. (220.93,23.57) .. controls (220.86,23.57) and (220.78,23.57) .. (220.71,23.57) ;  
%Shape: Arc [id:dp34969729864871235] 
\draw  [draw opacity=0] (278.88,42.97) .. controls (278.52,42.98) and (278.15,42.98) .. (277.77,42.98) .. controls (265.62,42.98) and (255.77,38.64) .. (255.77,33.28) .. controls (255.77,27.91) and (265.62,23.57) .. (277.77,23.57) .. controls (277.85,23.57) and (277.92,23.57) .. (278,23.57) -- (277.77,33.28) -- cycle ; \draw   (278.88,42.97) .. controls (278.52,42.98) and (278.15,42.98) .. (277.77,42.98) .. controls (265.62,42.98) and (255.77,38.64) .. (255.77,33.28) .. controls (255.77,27.91) and (265.62,23.57) .. (277.77,23.57) .. controls (277.85,23.57) and (277.92,23.57) .. (278,23.57) ;  
%Straight Lines [id:da01930345264709976] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (248.87,60.7) -- (248.87,100.38) ;
%Straight Lines [id:da8934864445087702] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.85,23.3) -- (317.85,44.25) ;
%Shape: Arc [id:dp8364568097307191] 
\draw  [draw opacity=0] (319.47,42.7) .. controls (331.49,42.37) and (341,38.16) .. (341,33.01) .. controls (341,27.65) and (330.67,23.3) .. (317.93,23.3) .. controls (317.86,23.3) and (317.78,23.3) .. (317.71,23.3) -- (317.93,33.01) -- cycle ; \draw   (319.47,42.7) .. controls (331.49,42.37) and (341,38.16) .. (341,33.01) .. controls (341,27.65) and (330.67,23.3) .. (317.93,23.3) .. controls (317.86,23.3) and (317.78,23.3) .. (317.71,23.3) ;  
%Shape: Arc [id:dp23718031234983883] 
\draw  [draw opacity=0] (375.88,42.71) .. controls (375.52,42.72) and (375.15,42.72) .. (374.77,42.72) .. controls (362.62,42.72) and (352.77,38.37) .. (352.77,33.01) .. controls (352.77,27.65) and (362.62,23.3) .. (374.77,23.3) .. controls (374.85,23.3) and (374.92,23.3) .. (375,23.3) -- (374.77,33.01) -- cycle ; \draw   (375.88,42.71) .. controls (375.52,42.72) and (375.15,42.72) .. (374.77,42.72) .. controls (362.62,42.72) and (352.77,38.37) .. (352.77,33.01) .. controls (352.77,27.65) and (362.62,23.3) .. (374.77,23.3) .. controls (374.85,23.3) and (374.92,23.3) .. (375,23.3) ;  

%Straight Lines [id:da7134737367021704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375,23.3) -- (375,44.25) ;
%Straight Lines [id:da6189967515467945] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (413.85,22.98) -- (413.85,44.75) ;
%Shape: Arc [id:dp9255766751397906] 
\draw  [draw opacity=0] (415.45,44) .. controls (421.35,43.34) and (425.89,39.05) .. (425.89,33.87) .. controls (425.89,28.22) and (420.5,23.64) .. (413.85,23.64) .. controls (413.77,23.64) and (413.69,23.64) .. (413.61,23.65) -- (413.85,33.87) -- cycle ; \draw   (415.45,44) .. controls (421.35,43.34) and (425.89,39.05) .. (425.89,33.87) .. controls (425.89,28.22) and (420.5,23.64) .. (413.85,23.64) .. controls (413.77,23.64) and (413.69,23.64) .. (413.61,23.65) ;  
%Shape: Arc [id:dp43766705505891446] 
\draw  [draw opacity=0] (467.71,43.52) .. controls (467.35,43.56) and (466.98,43.57) .. (466.6,43.57) .. controls (460.65,43.57) and (455.82,39.23) .. (455.82,33.87) .. controls (455.82,28.51) and (460.65,24.16) .. (466.6,24.16) .. controls (466.74,24.16) and (466.87,24.17) .. (467.01,24.17) -- (466.6,33.87) -- cycle ; \draw   (467.71,43.52) .. controls (467.35,43.56) and (466.98,43.57) .. (466.6,43.57) .. controls (460.65,43.57) and (455.82,39.23) .. (455.82,33.87) .. controls (455.82,28.51) and (460.65,24.16) .. (466.6,24.16) .. controls (466.74,24.16) and (466.87,24.17) .. (467.01,24.17) ;  
%Straight Lines [id:da4945591620579328] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.6,22.98) -- (466.6,44.75) ;
%Straight Lines [id:da18346947273367564] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.85,68.7) -- (219.85,89.65) ;
%Straight Lines [id:da1563169684405583] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277,68.97) -- (277,89.92) ;
%Shape: Arc [id:dp48040980164785685] 
\draw  [draw opacity=0] (221.47,88.36) .. controls (233.49,88.03) and (243,83.82) .. (243,78.68) .. controls (243,73.31) and (232.67,68.97) .. (219.93,68.97) .. controls (219.86,68.97) and (219.78,68.97) .. (219.71,68.97) -- (219.93,78.68) -- cycle ; \draw   (221.47,88.36) .. controls (233.49,88.03) and (243,83.82) .. (243,78.68) .. controls (243,73.31) and (232.67,68.97) .. (219.93,68.97) .. controls (219.86,68.97) and (219.78,68.97) .. (219.71,68.97) ;  
%Shape: Arc [id:dp46740583204802655] 
\draw  [draw opacity=0] (277.88,88.37) .. controls (277.52,88.38) and (277.15,88.38) .. (276.77,88.38) .. controls (264.62,88.38) and (254.77,84.04) .. (254.77,78.68) .. controls (254.77,73.31) and (264.62,68.97) .. (276.77,68.97) .. controls (276.85,68.97) and (276.92,68.97) .. (277,68.97) -- (276.77,78.68) -- cycle ; \draw   (277.88,88.37) .. controls (277.52,88.38) and (277.15,88.38) .. (276.77,88.38) .. controls (264.62,88.38) and (254.77,84.04) .. (254.77,78.68) .. controls (254.77,73.31) and (264.62,68.97) .. (276.77,68.97) .. controls (276.85,68.97) and (276.92,68.97) .. (277,68.97) ;  
%Straight Lines [id:da03654026731172966] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (346.87,59.66) -- (346.87,99.34) ;
%Straight Lines [id:da09186224785443509] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (317.85,67.66) -- (317.85,88.61) ;
%Straight Lines [id:da014922846318897176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (375,67.93) -- (375,88.87) ;
%Shape: Arc [id:dp07135254800675861] 
\draw  [draw opacity=0] (319.47,87.32) .. controls (331.49,86.99) and (341,82.78) .. (341,77.63) .. controls (341,72.27) and (330.67,67.93) .. (317.93,67.93) .. controls (317.86,67.93) and (317.78,67.93) .. (317.71,67.93) -- (317.93,77.63) -- cycle ; \draw   (319.47,87.32) .. controls (331.49,86.99) and (341,82.78) .. (341,77.63) .. controls (341,72.27) and (330.67,67.93) .. (317.93,67.93) .. controls (317.86,67.93) and (317.78,67.93) .. (317.71,67.93) ;  
%Shape: Arc [id:dp3676172601096125] 
\draw  [draw opacity=0] (375.88,87.33) .. controls (375.52,87.34) and (375.15,87.34) .. (374.77,87.34) .. controls (362.62,87.34) and (352.77,83) .. (352.77,77.63) .. controls (352.77,72.27) and (362.62,67.92) .. (374.77,67.92) .. controls (374.85,67.92) and (374.92,67.93) .. (375,67.93) -- (374.77,77.63) -- cycle ; \draw   (375.88,87.33) .. controls (375.52,87.34) and (375.15,87.34) .. (374.77,87.34) .. controls (362.62,87.34) and (352.77,83) .. (352.77,77.63) .. controls (352.77,72.27) and (362.62,67.92) .. (374.77,67.92) .. controls (374.85,67.92) and (374.92,67.93) .. (375,67.93) ;  
%Shape: Ellipse [id:dp5977541681339549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.45,33.29) .. controls (230.45,31.86) and (231.61,30.7) .. (233.04,30.7) .. controls (234.47,30.7) and (235.63,31.86) .. (235.63,33.29) .. controls (235.63,34.72) and (234.47,35.88) .. (233.04,35.88) .. controls (231.61,35.88) and (230.45,34.72) .. (230.45,33.29) -- cycle ;
%Shape: Ellipse [id:dp6704991925487255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.45,33.29) .. controls (361.45,31.86) and (362.61,30.7) .. (364.04,30.7) .. controls (365.47,30.7) and (366.63,31.86) .. (366.63,33.29) .. controls (366.63,34.72) and (365.47,35.88) .. (364.04,35.88) .. controls (362.61,35.88) and (361.45,34.72) .. (361.45,33.29) -- cycle ;
%Shape: Ellipse [id:dp6303654164293057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.45,78.69) .. controls (230.45,77.26) and (231.61,76.1) .. (233.04,76.1) .. controls (234.47,76.1) and (235.63,77.26) .. (235.63,78.69) .. controls (235.63,80.12) and (234.47,81.28) .. (233.04,81.28) .. controls (231.61,81.28) and (230.45,80.12) .. (230.45,78.69) -- cycle ;
%Shape: Ellipse [id:dp9055080795703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.45,78.69) .. controls (361.45,77.26) and (362.61,76.1) .. (364.04,76.1) .. controls (365.47,76.1) and (366.63,77.26) .. (366.63,78.69) .. controls (366.63,80.12) and (365.47,81.28) .. (364.04,81.28) .. controls (362.61,81.28) and (361.45,80.12) .. (361.45,78.69) -- cycle ;
%Shape: Circle [id:dp6104916904714824] 
\draw   (432,33.5) .. controls (432,28.81) and (435.81,25) .. (440.5,25) .. controls (445.19,25) and (449,28.81) .. (449,33.5) .. controls (449,38.19) and (445.19,42) .. (440.5,42) .. controls (435.81,42) and (432,38.19) .. (432,33.5) -- cycle ;
%Shape: Ellipse [id:dp43159316278982474] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.32,33.5) .. controls (434.32,32.07) and (435.48,30.91) .. (436.91,30.91) .. controls (438.34,30.91) and (439.5,32.07) .. (439.5,33.5) .. controls (439.5,34.93) and (438.34,36.09) .. (436.91,36.09) .. controls (435.48,36.09) and (434.32,34.93) .. (434.32,33.5) -- cycle ;
%Shape: Ellipse [id:dp4339525128978964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.5,33.5) .. controls (441.5,32.07) and (442.66,30.91) .. (444.09,30.91) .. controls (445.52,30.91) and (446.68,32.07) .. (446.68,33.5) .. controls (446.68,34.93) and (445.52,36.09) .. (444.09,36.09) .. controls (442.66,36.09) and (441.5,34.93) .. (441.5,33.5) -- cycle ;

% Text Node
\draw (75,34.04) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ -\ \ \ $};
% Text Node
\draw (178,77.84) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ -\ \ \ $};
% Text Node
\draw (376.77,33.78) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ -\ \ \ $};
% Text Node
\draw (170.8,33.04) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ =\ \ \ $};
% Text Node
\draw (279.77,33.28) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ +\ \ \ $};
% Text Node
\draw (278.77,78.68) node [anchor=west] [inner sep=0.75pt]    {$\ \ \ -\ \ \ $};


\end{tikzpicture}

==> tikzpictures/lee-a.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Curve Lines [id:da4534858391601907] 
\draw [line width=1.5]    (70.58,41.39) .. controls (63.5,-18) and (4,25.5) .. (42.36,77.01) ;
%Curve Lines [id:da9744085105392458] 
\draw [line width=1.5]    (53.15,86.58) .. controls (94,115) and (123,32) .. (35.5,45.5) ;
%Curve Lines [id:da5896580142187507] 
\draw [line width=1.5]    (25.13,46.95) .. controls (-12.3,54.35) and (15.68,141.29) .. (69.06,54.44) ;
%Straight Lines [id:da9402680077717771] 
\draw    (54.5,13) -- (47.5,13) ;
\draw [shift={(45.5,13)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;




\end{tikzpicture}

==> tikzpictures/lee-b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\clip (0,0) rectangle + (100, 100);

%Shape: Polygon Curved [id:ds35396286239104846] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (49.5,13) .. controls (62.5,12) and (67.5,20) .. (69.5,37) .. controls (71.5,54) and (79.27,44.04) .. (89.5,55) .. controls (99.73,65.96) and (98.5,74) .. (96.5,83) .. controls (94.5,92) and (82.5,100) .. (65.5,91) .. controls (48.5,82) and (55.5,83) .. (40.5,92) .. controls (25.5,101) and (16.5,91) .. (10.5,84) .. controls (4.5,77) and (5.5,62) .. (12.5,57) .. controls (19.5,52) and (30.5,52) .. (32.5,37) .. controls (34.5,22) and (36.5,14) .. (49.5,13) -- cycle ;
%Shape: Polygon Curved [id:ds6741754652220737] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (49.5,44) .. controls (61.5,44) and (75,41) .. (68.5,63) .. controls (62,85) and (45,87) .. (35,67) .. controls (25,47) and (37.5,44) .. (49.5,44) -- cycle ;

% Text Node
\draw (72,5.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (70.5,58.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/lee-c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

\clip (0,0) rectangle + (150, 100);

%Curve Lines [id:da354239760487419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (107.84,12.45) and (111.54,20.08) .. (113.02,36.28) .. controls (114.5,52.49) and (120.25,43) .. (127.82,53.44) .. controls (135.38,63.88) and (134.47,71.55) .. (132.99,80.13) .. controls (131.51,88.71) and (128.99,89.47) .. (124.14,90.98) ;
%Curve Lines [id:da7468146028110322] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (98.22,42.96) .. controls (107.1,42.96) and (117.09,40.1) .. (112.28,61.07) .. controls (107.47,82.03) and (104.49,78.54) .. (99.21,78.03) ;
%Curve Lines [id:da456514121160539] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (98.22,13.41) .. controls (71.82,13.41) and (9,1.67) .. (9,56) .. controls (9,110.33) and (96.96,90.49) .. (124.14,90.98) ;
%Shape: Ellipse [id:dp6743408953422624] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.3,58.45) .. controls (26.3,56.76) and (27.67,55.39) .. (29.35,55.39) .. controls (31.04,55.39) and (32.41,56.76) .. (32.41,58.45) .. controls (32.41,60.13) and (31.04,61.5) .. (29.35,61.5) .. controls (27.67,61.5) and (26.3,60.13) .. (26.3,58.45) -- cycle ;
%Curve Lines [id:da5604215334542274] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (124.14,90.98) .. controls (108.4,90.99) and (108.4,81.84) .. (102.3,82.23) .. controls (96.2,82.61) and (91.24,87.94) .. (91.57,88.71) .. controls (91.89,89.47) and (75.23,88.71) .. (69.89,81.84) .. controls (64.55,74.98) and (65.67,60.11) .. (70.85,55.35) .. controls (76.03,50.58) and (84.17,50.58) .. (85.65,36.28) .. controls (87.13,21.99) and (88.28,16.13) .. (95.31,13.97) ;
%Curve Lines [id:da025390541887372886] 
\draw [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.46,78.03) .. controls (95.91,78.45) and (91.02,70.52) .. (87.43,61.26) .. controls (83.83,51.99) and (87.65,43.7) .. (95.54,43.06) ;
%Curve Lines [id:da030811963727374936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ][line width=1.5]    (98.22,42.96) .. controls (71.82,42.96) and (49.78,48.32) .. (49.3,59.99) .. controls (48.82,71.67) and (65.84,72.77) .. (100.46,78.03) ;
%Shape: Ellipse [id:dp0036598793116868755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.92,60.71) .. controls (57.92,59.02) and (59.28,57.66) .. (60.97,57.66) .. controls (62.66,57.66) and (64.02,59.02) .. (64.02,60.71) .. controls (64.02,62.4) and (62.66,63.76) .. (60.97,63.76) .. controls (59.28,63.76) and (57.92,62.4) .. (57.92,60.71) -- cycle ;

% Text Node
\draw (117.65,6.76) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (113.91,63.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$Y$};


\end{tikzpicture}

==> tikzpictures/loc-relation-dot.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Arc [id:dp7224108811387085] 
\draw  [draw opacity=0] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) -- (139.01,28) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (157.31,28.4) .. controls (156.57,31) and (148.66,33.04) .. (139.01,33.04) .. controls (128.87,33.04) and (120.65,30.78) .. (120.65,28) .. controls (120.65,27.83) and (120.68,27.66) .. (120.74,27.5) ;  
%Shape: Arc [id:dp7062878652345111] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) -- (139.21,27.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121.1,26.75) .. controls (122.57,24.37) and (130.12,22.56) .. (139.21,22.56) .. controls (149.2,22.56) and (157.33,24.75) .. (157.56,27.48) ;  
%Shape: Circle [id:dp25092899188973905] 
\draw   (120.51,28) .. controls (120.51,17.78) and (128.79,9.5) .. (139.01,9.5) .. controls (149.23,9.5) and (157.51,17.78) .. (157.51,28) .. controls (157.51,38.22) and (149.23,46.5) .. (139.01,46.5) .. controls (128.79,46.5) and (120.51,38.22) .. (120.51,28) -- cycle ;

%Shape: Arc [id:dp14462943334154432] 
\draw  [draw opacity=0] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) -- (324.51,29) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (342.81,29.4) .. controls (342.07,32) and (334.16,34.04) .. (324.51,34.04) .. controls (314.37,34.04) and (306.15,31.78) .. (306.15,29) .. controls (306.15,28.83) and (306.18,28.66) .. (306.24,28.5) ;  
%Shape: Arc [id:dp24744449712593408] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) -- (324.71,28.6) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (306.6,27.75) .. controls (308.07,25.37) and (315.62,23.56) .. (324.71,23.56) .. controls (334.7,23.56) and (342.83,25.75) .. (343.06,28.48) ;  
%Shape: Circle [id:dp47762084478699707] 
\draw   (306.01,29) .. controls (306.01,18.78) and (314.29,10.5) .. (324.51,10.5) .. controls (334.73,10.5) and (343.01,18.78) .. (343.01,29) .. controls (343.01,39.22) and (334.73,47.5) .. (324.51,47.5) .. controls (314.29,47.5) and (306.01,39.22) .. (306.01,29) -- cycle ;
%Shape: Ellipse [id:dp37199257986892365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.34,19.72) .. controls (322.34,18.41) and (323.4,17.35) .. (324.71,17.35) .. controls (326.02,17.35) and (327.08,18.41) .. (327.08,19.72) .. controls (327.08,21.03) and (326.02,22.09) .. (324.71,22.09) .. controls (323.4,22.09) and (322.34,21.03) .. (322.34,19.72) -- cycle ;

%Shape: Ellipse [id:dp08118885028354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (49.43,84.19) .. controls (49.43,76.48) and (52,70.23) .. (55.18,70.23) .. controls (58.36,70.23) and (60.93,76.48) .. (60.93,84.19) .. controls (60.93,91.89) and (58.36,98.14) .. (55.18,98.14) .. controls (52,98.14) and (49.43,91.89) .. (49.43,84.19) -- cycle ;
%Straight Lines [id:da5769727128473926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,98.14) -- (114.44,98.14) ;
%Straight Lines [id:da06256411510349102] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.18,70.23) -- (114.44,70.23) ;
%Shape: Arc [id:dp5235300076828503] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) -- (113.58,84.39) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (112.15,97.93) .. controls (109.93,96.27) and (108.31,90.84) .. (108.31,84.39) .. controls (108.31,77.95) and (109.93,72.52) .. (112.15,70.86) ;  
%Shape: Arc [id:dp6259650886345249] 
\draw  [draw opacity=0] (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) -- (113.58,84.39) -- cycle ; \draw   (113,70.41) .. controls (113.19,70.36) and (113.38,70.33) .. (113.58,70.33) .. controls (116.49,70.33) and (118.85,76.63) .. (118.85,84.39) .. controls (118.85,92.15) and (116.49,98.45) .. (113.58,98.45) .. controls (113.38,98.45) and (113.19,98.42) .. (113,98.37) ;  

%Shape: Ellipse [id:dp8946090725825809] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (156.6,84.61) .. controls (156.6,76.9) and (159.18,70.66) .. (162.35,70.66) .. controls (165.53,70.66) and (168.11,76.9) .. (168.11,84.61) .. controls (168.11,92.31) and (165.53,98.56) .. (162.35,98.56) .. controls (159.18,98.56) and (156.6,92.31) .. (156.6,84.61) -- cycle ;
%Shape: Arc [id:dp31262687694167834] 
\draw  [draw opacity=0] (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) -- (162.35,84.61) -- cycle ; \draw   (161.77,70.56) .. controls (161.97,70.55) and (162.16,70.55) .. (162.35,70.55) .. controls (171.48,70.55) and (178.88,76.84) .. (178.88,84.61) .. controls (178.88,92.37) and (171.48,98.67) .. (162.35,98.67) .. controls (162.16,98.67) and (161.97,98.66) .. (161.77,98.66) ;  
%Shape: Arc [id:dp12471764238618654] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) -- (215.59,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (214.17,97.61) .. controls (211.95,95.96) and (210.32,90.52) .. (210.32,84.07) .. controls (210.32,77.63) and (211.95,72.2) .. (214.16,70.54) ;  
%Shape: Arc [id:dp4824194393320892] 
\draw  [draw opacity=0] (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) -- (215.59,84.07) -- cycle ; \draw   (215.02,70.1) .. controls (215.21,70.04) and (215.4,70.02) .. (215.59,70.02) .. controls (218.5,70.02) and (220.86,76.31) .. (220.86,84.07) .. controls (220.86,91.84) and (218.5,98.13) .. (215.59,98.13) .. controls (215.4,98.13) and (215.21,98.11) .. (215.02,98.05) ;  
%Shape: Arc [id:dp7309271927420278] 
\draw  [draw opacity=0] (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) -- (215.59,84.07) -- cycle ; \draw   (216.17,70.02) .. controls (215.98,70.02) and (215.79,70.02) .. (215.59,70.02) .. controls (206.47,70.02) and (199.07,76.31) .. (199.07,84.07) .. controls (199.07,91.84) and (206.47,98.13) .. (215.59,98.13) .. controls (215.79,98.13) and (215.98,98.13) .. (216.17,98.12) ;  

%Shape: Ellipse [id:dp234458261910506] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (255.13,84.61) .. controls (255.13,76.9) and (257.71,70.66) .. (260.89,70.66) .. controls (264.07,70.66) and (266.64,76.9) .. (266.64,84.61) .. controls (266.64,92.31) and (264.07,98.56) .. (260.89,98.56) .. controls (257.71,98.56) and (255.13,92.31) .. (255.13,84.61) -- cycle ;
%Shape: Arc [id:dp8500855883963419] 
\draw  [draw opacity=0] (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) -- (260.89,84.61) -- cycle ; \draw   (260.31,70.56) .. controls (260.5,70.55) and (260.69,70.55) .. (260.89,70.55) .. controls (270.01,70.55) and (277.41,76.84) .. (277.41,84.61) .. controls (277.41,92.37) and (270.01,98.67) .. (260.89,98.67) .. controls (260.69,98.67) and (260.5,98.66) .. (260.31,98.66) ;  
%Shape: Arc [id:dp1021227762582142] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) -- (314.13,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (312.7,97.61) .. controls (310.49,95.96) and (308.86,90.52) .. (308.86,84.07) .. controls (308.86,77.63) and (310.48,72.2) .. (312.7,70.54) ;  
%Shape: Arc [id:dp6312381392239566] 
\draw  [draw opacity=0] (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) -- (314.13,84.07) -- cycle ; \draw   (313.55,70.1) .. controls (313.74,70.04) and (313.93,70.02) .. (314.13,70.02) .. controls (317.04,70.02) and (319.4,76.31) .. (319.4,84.07) .. controls (319.4,91.84) and (317.04,98.13) .. (314.13,98.13) .. controls (313.93,98.13) and (313.74,98.11) .. (313.55,98.05) ;  
%Shape: Arc [id:dp988746719342341] 
\draw  [draw opacity=0] (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) -- (314.13,84.07) -- cycle ; \draw   (314.71,70.02) .. controls (314.51,70.02) and (314.32,70.02) .. (314.13,70.02) .. controls (305,70.02) and (297.61,76.31) .. (297.61,84.07) .. controls (297.61,91.84) and (305,98.13) .. (314.13,98.13) .. controls (314.32,98.13) and (314.51,98.13) .. (314.71,98.12) ;  

%Shape: Ellipse [id:dp22440942370078654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (353.66,84.61) .. controls (353.66,76.9) and (356.24,70.66) .. (359.42,70.66) .. controls (362.59,70.66) and (365.17,76.9) .. (365.17,84.61) .. controls (365.17,92.31) and (362.59,98.56) .. (359.42,98.56) .. controls (356.24,98.56) and (353.66,92.31) .. (353.66,84.61) -- cycle ;
%Shape: Arc [id:dp9806869717946145] 
\draw  [draw opacity=0] (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) -- (359.42,84.61) -- cycle ; \draw   (358.84,70.57) .. controls (359.03,70.56) and (359.22,70.55) .. (359.42,70.55) .. controls (366.1,70.55) and (371.52,76.84) .. (371.52,84.61) .. controls (371.52,92.37) and (366.1,98.67) .. (359.42,98.67) .. controls (359.22,98.67) and (359.03,98.66) .. (358.84,98.65) ;  
%Shape: Arc [id:dp23659126351662363] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) -- (412.66,84.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (411.23,97.61) .. controls (409.01,95.96) and (407.39,90.52) .. (407.39,84.07) .. controls (407.39,77.63) and (409.01,72.2) .. (411.23,70.54) ;  
%Shape: Arc [id:dp3658332564775769] 
\draw  [draw opacity=0] (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) -- (412.66,84.07) -- cycle ; \draw   (412.08,70.1) .. controls (412.27,70.04) and (412.46,70.02) .. (412.66,70.02) .. controls (415.57,70.02) and (417.93,76.31) .. (417.93,84.07) .. controls (417.93,91.84) and (415.57,98.13) .. (412.66,98.13) .. controls (412.46,98.13) and (412.27,98.11) .. (412.08,98.05) ;  
%Shape: Arc [id:dp5355710497299292] 
\draw  [draw opacity=0] (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) -- (412.66,84.07) -- cycle ; \draw   (413.23,70.03) .. controls (413.04,70.02) and (412.85,70.02) .. (412.66,70.02) .. controls (406.21,70.02) and (400.98,76.31) .. (400.98,84.07) .. controls (400.98,91.84) and (406.21,98.13) .. (412.66,98.13) .. controls (412.85,98.13) and (413.04,98.13) .. (413.23,98.12) ;  
%Shape: Arc [id:dp3315168922162248] 
\draw  [draw opacity=0] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) -- (385.89,84) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (397.87,84.26) .. controls (397.38,85.96) and (392.21,87.3) .. (385.89,87.3) .. controls (379.26,87.3) and (373.88,85.82) .. (373.88,84) .. controls (373.88,83.89) and (373.9,83.78) .. (373.94,83.67) ;  
%Shape: Arc [id:dp954084416897939] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) -- (386.02,83.74) -- cycle ; \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (374.17,83.18) .. controls (375.13,81.62) and (380.07,80.44) .. (386.02,80.44) .. controls (392.56,80.44) and (397.88,81.87) .. (398.03,83.66) ;  
%Shape: Ellipse [id:dp38619512366210806] 
\draw   (373.79,84) .. controls (373.79,77.31) and (379.21,71.89) .. (385.89,71.89) .. controls (392.58,71.89) and (398,77.31) .. (398,84) .. controls (398,90.69) and (392.58,96.11) .. (385.89,96.11) .. controls (379.21,96.11) and (373.79,90.69) .. (373.79,84) -- cycle ;
%Shape: Ellipse [id:dp5005086497844019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.52,77.93) .. controls (381.52,77.07) and (382.22,76.37) .. (383.07,76.37) .. controls (383.93,76.37) and (384.63,77.07) .. (384.63,77.93) .. controls (384.63,78.78) and (383.93,79.48) .. (383.07,79.48) .. controls (382.22,79.48) and (381.52,78.78) .. (381.52,77.93) -- cycle ;
%Shape: Ellipse [id:dp37426800889628753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.42,77.93) .. controls (387.42,77.07) and (388.11,76.37) .. (388.97,76.37) .. controls (389.82,76.37) and (390.52,77.07) .. (390.52,77.93) .. controls (390.52,78.78) and (389.82,79.48) .. (388.97,79.48) .. controls (388.11,79.48) and (387.42,78.78) .. (387.42,77.93) -- cycle ;
%Shape: Ellipse [id:dp7761669681662249] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172.32,84.56) .. controls (172.32,83.7) and (173.01,83) .. (173.87,83) .. controls (174.72,83) and (175.42,83.7) .. (175.42,84.56) .. controls (175.42,85.41) and (174.72,86.11) .. (173.87,86.11) .. controls (173.01,86.11) and (172.32,85.41) .. (172.32,84.56) -- cycle ;
%Shape: Ellipse [id:dp745513418144792] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.49,83.82) .. controls (300.49,82.96) and (301.19,82.27) .. (302.04,82.27) .. controls (302.9,82.27) and (303.6,82.96) .. (303.6,83.82) .. controls (303.6,84.68) and (302.9,85.37) .. (302.04,85.37) .. controls (301.19,85.37) and (300.49,84.68) .. (300.49,83.82) -- cycle ;


% Text Node
\draw (76,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S)};
% Text Node
\draw (164,18.4) node [anchor=north west][inner sep=0.75pt]    {$=0$};
% Text Node
\draw (3.5,72.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(NC)};
% Text Node
\draw (261.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(S$\displaystyle _{\bullet }$)};
% Text Node
\draw (349.5,19.4) node [anchor=north west][inner sep=0.75pt]    {$=1$};
% Text Node
\draw (125.28,76.42) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (232.07,76.42) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (330.78,76.42) node [anchor=north west][inner sep=0.75pt]    {$-$};


\end{tikzpicture}

==> tikzpictures/nu-cob.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,156); %set diagram left start at 0, and has height of 156

%Shape: Ellipse [id:dp2888282328667021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113.09,25.17) .. controls (113.09,17.46) and (115.67,11.22) .. (118.85,11.22) .. controls (122.03,11.22) and (124.6,17.46) .. (124.6,25.17) .. controls (124.6,32.88) and (122.03,39.12) .. (118.85,39.12) .. controls (115.67,39.12) and (113.09,32.88) .. (113.09,25.17) -- cycle ;
%Straight Lines [id:da9641275887583649] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.85,39.12) -- (178.11,39.12) ;
%Straight Lines [id:da6533511673289418] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.85,11.22) -- (178.11,11.22) ;
%Shape: Arc [id:dp2757229947273515] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (175.82,38.91) .. controls (173.6,37.26) and (171.97,31.82) .. (171.97,25.37) .. controls (171.97,18.93) and (173.6,13.5) .. (175.81,11.84) -- (177.24,25.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (175.82,38.91) .. controls (173.6,37.26) and (171.97,31.82) .. (171.97,25.37) .. controls (171.97,18.93) and (173.6,13.5) .. (175.81,11.84) ;  
%Shape: Arc [id:dp48895447153249916] 
\draw  [draw opacity=0] (176.67,11.4) .. controls (176.86,11.34) and (177.05,11.32) .. (177.24,11.32) .. controls (180.16,11.32) and (182.52,17.61) .. (182.52,25.37) .. controls (182.52,33.14) and (180.16,39.43) .. (177.24,39.43) .. controls (177.05,39.43) and (176.86,39.4) .. (176.67,39.35) -- (177.24,25.37) -- cycle ; \draw   (176.67,11.4) .. controls (176.86,11.34) and (177.05,11.32) .. (177.24,11.32) .. controls (180.16,11.32) and (182.52,17.61) .. (182.52,25.37) .. controls (182.52,33.14) and (180.16,39.43) .. (177.24,39.43) .. controls (177.05,39.43) and (176.86,39.4) .. (176.67,39.35) ;  

%Shape: Ellipse [id:dp6982385404517596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113.09,128.17) .. controls (113.09,120.46) and (115.67,114.22) .. (118.85,114.22) .. controls (122.03,114.22) and (124.6,120.46) .. (124.6,128.17) .. controls (124.6,135.88) and (122.03,142.12) .. (118.85,142.12) .. controls (115.67,142.12) and (113.09,135.88) .. (113.09,128.17) -- cycle ;
%Straight Lines [id:da4071472464506255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.85,142.12) -- (178.11,142.12) ;
%Straight Lines [id:da8901928192388725] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.85,114.22) -- (178.11,114.22) ;
%Shape: Arc [id:dp029030923575114387] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (175.82,141.91) .. controls (173.6,140.26) and (171.97,134.82) .. (171.97,128.37) .. controls (171.97,121.93) and (173.6,116.5) .. (175.81,114.84) -- (177.24,128.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (175.82,141.91) .. controls (173.6,140.26) and (171.97,134.82) .. (171.97,128.37) .. controls (171.97,121.93) and (173.6,116.5) .. (175.81,114.84) ;  
%Shape: Arc [id:dp49538990479899914] 
\draw  [draw opacity=0] (176.67,114.4) .. controls (176.86,114.34) and (177.05,114.32) .. (177.24,114.32) .. controls (180.16,114.32) and (182.52,120.61) .. (182.52,128.37) .. controls (182.52,136.14) and (180.16,142.43) .. (177.24,142.43) .. controls (177.05,142.43) and (176.86,142.4) .. (176.67,142.35) -- (177.24,128.37) -- cycle ; \draw   (176.67,114.4) .. controls (176.86,114.34) and (177.05,114.32) .. (177.24,114.32) .. controls (180.16,114.32) and (182.52,120.61) .. (182.52,128.37) .. controls (182.52,136.14) and (180.16,142.43) .. (177.24,142.43) .. controls (177.05,142.43) and (176.86,142.4) .. (176.67,142.35) ;  

%Shape: Arc [id:dp2907790502682114] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (175.7,91.61) .. controls (173.49,89.96) and (171.86,84.52) .. (171.86,78.07) .. controls (171.86,71.63) and (173.48,66.2) .. (175.7,64.54) -- (177.13,78.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (175.7,91.61) .. controls (173.49,89.96) and (171.86,84.52) .. (171.86,78.07) .. controls (171.86,71.63) and (173.48,66.2) .. (175.7,64.54) ;  
%Shape: Arc [id:dp6102302112618179] 
\draw  [draw opacity=0] (176.55,64.1) .. controls (176.74,64.04) and (176.93,64.02) .. (177.13,64.02) .. controls (180.04,64.02) and (182.4,70.31) .. (182.4,78.07) .. controls (182.4,85.84) and (180.04,92.13) .. (177.13,92.13) .. controls (176.93,92.13) and (176.74,92.11) .. (176.55,92.05) -- (177.13,78.07) -- cycle ; \draw   (176.55,64.1) .. controls (176.74,64.04) and (176.93,64.02) .. (177.13,64.02) .. controls (180.04,64.02) and (182.4,70.31) .. (182.4,78.07) .. controls (182.4,85.84) and (180.04,92.13) .. (177.13,92.13) .. controls (176.93,92.13) and (176.74,92.11) .. (176.55,92.05) ;  
%Shape: Arc [id:dp7327313262425521] 
\draw  [draw opacity=0] (177.71,64.02) .. controls (177.51,64.02) and (177.32,64.02) .. (177.13,64.02) .. controls (168,64.02) and (160.61,70.31) .. (160.61,78.07) .. controls (160.61,85.84) and (168,92.13) .. (177.13,92.13) .. controls (177.32,92.13) and (177.51,92.13) .. (177.71,92.12) -- (177.13,78.07) -- cycle ; \draw   (177.71,64.02) .. controls (177.51,64.02) and (177.32,64.02) .. (177.13,64.02) .. controls (168,64.02) and (160.61,70.31) .. (160.61,78.07) .. controls (160.61,85.84) and (168,92.13) .. (177.13,92.13) .. controls (177.32,92.13) and (177.51,92.13) .. (177.71,92.12) ;  

%Shape: Ellipse [id:dp032983804185111154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (113,77.69) .. controls (113,70.42) and (115.43,64.53) .. (118.43,64.53) .. controls (121.42,64.53) and (123.85,70.42) .. (123.85,77.69) .. controls (123.85,84.95) and (121.42,90.84) .. (118.43,90.84) .. controls (115.43,90.84) and (113,84.95) .. (113,77.69) -- cycle ;
%Shape: Arc [id:dp9268946097542751] 
\draw  [draw opacity=0] (117.88,64.44) .. controls (118.06,64.44) and (118.24,64.43) .. (118.43,64.43) .. controls (127.03,64.43) and (134,70.37) .. (134,77.69) .. controls (134,85) and (127.03,90.94) .. (118.43,90.94) .. controls (118.24,90.94) and (118.06,90.93) .. (117.88,90.93) -- (118.43,77.69) -- cycle ; \draw   (117.88,64.44) .. controls (118.06,64.44) and (118.24,64.43) .. (118.43,64.43) .. controls (127.03,64.43) and (134,70.37) .. (134,77.69) .. controls (134,85) and (127.03,90.94) .. (118.43,90.94) .. controls (118.24,90.94) and (118.06,90.93) .. (117.88,90.93) ;  

%Shape: Brace [id:dp03602410784471599] 
\draw   (89,10) .. controls (84.33,10) and (82,12.33) .. (82,17) -- (82,65.99) .. controls (82,72.66) and (79.67,75.99) .. (75,75.99) .. controls (79.67,75.99) and (82,79.32) .. (82,85.99)(82,82.99) -- (82,134.98) .. controls (82,139.65) and (84.33,141.98) .. (89,141.98) ;
%Shape: Brace [id:dp06782477696077771] 
\draw   (194,138.98) .. controls (198.67,138.98) and (201,136.65) .. (201,131.98) -- (201,83.49) .. controls (201,76.82) and (203.33,73.49) .. (208,73.49) .. controls (203.33,73.49) and (201,70.16) .. (201,63.49)(201,66.49) -- (201,14.98) .. controls (201,10.31) and (198.67,7.98) .. (194,7.98) ;

% Text Node
\draw (6,62.4) node [anchor=north west][inner sep=0.75pt]    {$\displaystyle \nu \ =\ \sum_{i=1}^r$};
% Text Node
\draw (141,43.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (141,91.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (111.09,25.17) node [anchor=east] [inner sep=0.75pt]    {$1$};
% Text Node
\draw (111,77.69) node [anchor=east] [inner sep=0.75pt]    {$i$};
% Text Node
\draw (111.09,128.17) node [anchor=east] [inner sep=0.75pt]    {$r$};


\end{tikzpicture}

==> tikzpictures/sigma-cob1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,98); %set diagram left start at 0, and has height of 98

%Shape: Ellipse [id:dp8991609946592711] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (171.43,23.5) .. controls (171.43,15.8) and (174,9.55) .. (177.18,9.55) .. controls (180.36,9.55) and (182.93,15.8) .. (182.93,23.5) .. controls (182.93,31.21) and (180.36,37.46) .. (177.18,37.46) .. controls (174,37.46) and (171.43,31.21) .. (171.43,23.5) -- cycle ;
%Straight Lines [id:da6270194051565713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.18,37.46) -- (236.44,37.46) ;
%Straight Lines [id:da7875052596759993] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.18,9.55) -- (236.44,9.55) ;
%Shape: Arc [id:dp7656705040257366] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (234.15,37.25) .. controls (231.93,35.59) and (230.31,30.16) .. (230.31,23.71) .. controls (230.31,17.26) and (231.93,11.83) .. (234.15,10.17) -- (235.58,23.71) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (234.15,37.25) .. controls (231.93,35.59) and (230.31,30.16) .. (230.31,23.71) .. controls (230.31,17.26) and (231.93,11.83) .. (234.15,10.17) ;  
%Shape: Arc [id:dp02204486406839412] 
\draw  [draw opacity=0] (235,9.73) .. controls (235.19,9.68) and (235.38,9.65) .. (235.58,9.65) .. controls (238.49,9.65) and (240.85,15.94) .. (240.85,23.71) .. controls (240.85,31.47) and (238.49,37.77) .. (235.58,37.77) .. controls (235.38,37.77) and (235.19,37.74) .. (235,37.68) -- (235.58,23.71) -- cycle ; \draw   (235,9.73) .. controls (235.19,9.68) and (235.38,9.65) .. (235.58,9.65) .. controls (238.49,9.65) and (240.85,15.94) .. (240.85,23.71) .. controls (240.85,31.47) and (238.49,37.77) .. (235.58,37.77) .. controls (235.38,37.77) and (235.19,37.74) .. (235,37.68) ;  

%Shape: Ellipse [id:dp9674124341593632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.6,24.94) .. controls (62.6,17.24) and (65.18,10.99) .. (68.35,10.99) .. controls (71.53,10.99) and (74.11,17.24) .. (74.11,24.94) .. controls (74.11,32.65) and (71.53,38.89) .. (68.35,38.89) .. controls (65.18,38.89) and (62.6,32.65) .. (62.6,24.94) -- cycle ;
%Shape: Arc [id:dp2566270582660177] 
\draw  [draw opacity=0] (126.17,38.46) .. controls (125.98,38.46) and (125.79,38.47) .. (125.59,38.47) .. controls (116.47,38.47) and (109.07,32.17) .. (109.07,24.41) .. controls (109.07,16.64) and (116.47,10.35) .. (125.59,10.35) .. controls (125.79,10.35) and (125.98,10.35) .. (126.17,10.36) -- (125.59,24.41) -- cycle ; \draw   (126.17,38.46) .. controls (125.98,38.46) and (125.79,38.47) .. (125.59,38.47) .. controls (116.47,38.47) and (109.07,32.17) .. (109.07,24.41) .. controls (109.07,16.64) and (116.47,10.35) .. (125.59,10.35) .. controls (125.79,10.35) and (125.98,10.35) .. (126.17,10.36) ;  
%Shape: Arc [id:dp09679450825564717] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (124.17,37.95) .. controls (121.95,36.29) and (120.32,30.86) .. (120.32,24.41) .. controls (120.32,17.97) and (121.95,12.54) .. (124.16,10.87) -- (125.59,24.41) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (124.17,37.95) .. controls (121.95,36.29) and (120.32,30.86) .. (120.32,24.41) .. controls (120.32,17.97) and (121.95,12.54) .. (124.16,10.87) ;  
%Shape: Arc [id:dp38417840114238544] 
\draw  [draw opacity=0] (126.17,10.51) .. controls (126.36,10.45) and (126.55,10.42) .. (126.75,10.42) .. controls (129.66,10.42) and (132.02,16.72) .. (132.02,24.48) .. controls (132.02,32.25) and (129.66,38.54) .. (126.75,38.54) .. controls (126.55,38.54) and (126.36,38.51) .. (126.17,38.46) -- (126.75,24.48) -- cycle ; \draw   (126.17,10.51) .. controls (126.36,10.45) and (126.55,10.42) .. (126.75,10.42) .. controls (129.66,10.42) and (132.02,16.72) .. (132.02,24.48) .. controls (132.02,32.25) and (129.66,38.54) .. (126.75,38.54) .. controls (126.55,38.54) and (126.36,38.51) .. (126.17,38.46) ;  
%Shape: Arc [id:dp8047388238500829] 
\draw  [draw opacity=0] (67.87,39.35) .. controls (70.4,39.98) and (73.15,40.33) .. (76.03,40.33) .. controls (88.7,40.33) and (98.98,33.57) .. (98.98,25.23) .. controls (98.98,16.89) and (88.7,10.13) .. (76.03,10.13) .. controls (73.34,10.13) and (70.75,10.43) .. (68.35,10.99) -- (76.03,25.23) -- cycle ; \draw   (67.87,39.35) .. controls (70.4,39.98) and (73.15,40.33) .. (76.03,40.33) .. controls (88.7,40.33) and (98.98,33.57) .. (98.98,25.23) .. controls (98.98,16.89) and (88.7,10.13) .. (76.03,10.13) .. controls (73.34,10.13) and (70.75,10.43) .. (68.35,10.99) ;  
%Shape: Arc [id:dp9665850977280639] 
\draw  [draw opacity=0] (80.09,25.27) .. controls (80.79,23.71) and (82.87,22.57) .. (85.32,22.57) .. controls (87.7,22.57) and (89.74,23.65) .. (90.49,25.16) -- (85.32,26.45) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (80.09,25.27) .. controls (80.79,23.71) and (82.87,22.57) .. (85.32,22.57) .. controls (87.7,22.57) and (89.74,23.65) .. (90.49,25.16) ;  
%Shape: Arc [id:dp6914583705896417] 
\draw  [draw opacity=0] (90.75,23.25) .. controls (90.78,23.42) and (90.8,23.6) .. (90.8,23.78) .. controls (90.8,25.92) and (88.35,27.66) .. (85.32,27.66) .. controls (82.29,27.66) and (79.83,25.92) .. (79.83,23.78) .. controls (79.83,23.63) and (79.84,23.49) .. (79.87,23.35) -- (85.32,23.78) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (90.75,23.25) .. controls (90.78,23.42) and (90.8,23.6) .. (90.8,23.78) .. controls (90.8,25.92) and (88.35,27.66) .. (85.32,27.66) .. controls (82.29,27.66) and (79.83,25.92) .. (79.83,23.78) .. controls (79.83,23.63) and (79.84,23.49) .. (79.87,23.35) ;  
%Shape: Ellipse [id:dp34023010690105526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (62.09,71.17) .. controls (62.09,63.46) and (64.67,57.22) .. (67.85,57.22) .. controls (71.03,57.22) and (73.6,63.46) .. (73.6,71.17) .. controls (73.6,78.88) and (71.03,85.12) .. (67.85,85.12) .. controls (64.67,85.12) and (62.09,78.88) .. (62.09,71.17) -- cycle ;
%Straight Lines [id:da7483979564311144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.85,85.12) -- (127.11,85.12) ;
%Straight Lines [id:da3982272497319391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (67.85,57.22) -- (127.11,57.22) ;
%Shape: Arc [id:dp431782671139056] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (124.82,84.91) .. controls (122.6,83.26) and (120.97,77.82) .. (120.97,71.37) .. controls (120.97,64.93) and (122.6,59.5) .. (124.81,57.84) -- (126.24,71.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (124.82,84.91) .. controls (122.6,83.26) and (120.97,77.82) .. (120.97,71.37) .. controls (120.97,64.93) and (122.6,59.5) .. (124.81,57.84) ;  
%Shape: Arc [id:dp7151624580668857] 
\draw  [draw opacity=0] (125.67,57.4) .. controls (125.86,57.34) and (126.05,57.32) .. (126.24,57.32) .. controls (129.16,57.32) and (131.52,63.61) .. (131.52,71.37) .. controls (131.52,79.14) and (129.16,85.43) .. (126.24,85.43) .. controls (126.05,85.43) and (125.86,85.4) .. (125.67,85.35) -- (126.24,71.37) -- cycle ; \draw   (125.67,57.4) .. controls (125.86,57.34) and (126.05,57.32) .. (126.24,57.32) .. controls (129.16,57.32) and (131.52,63.61) .. (131.52,71.37) .. controls (131.52,79.14) and (129.16,85.43) .. (126.24,85.43) .. controls (126.05,85.43) and (125.86,85.4) .. (125.67,85.35) ;  

%Shape: Ellipse [id:dp7092446782466919] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.27,71.61) .. controls (170.27,63.9) and (172.84,57.66) .. (176.02,57.66) .. controls (179.2,57.66) and (181.77,63.9) .. (181.77,71.61) .. controls (181.77,79.31) and (179.2,85.56) .. (176.02,85.56) .. controls (172.84,85.56) and (170.27,79.31) .. (170.27,71.61) -- cycle ;
%Shape: Arc [id:dp4119442663006804] 
\draw  [draw opacity=0] (175.44,57.56) .. controls (175.63,57.55) and (175.83,57.55) .. (176.02,57.55) .. controls (185.15,57.55) and (192.54,63.84) .. (192.54,71.61) .. controls (192.54,79.37) and (185.15,85.67) .. (176.02,85.67) .. controls (175.83,85.67) and (175.63,85.66) .. (175.44,85.66) -- (176.02,71.61) -- cycle ; \draw   (175.44,57.56) .. controls (175.63,57.55) and (175.83,57.55) .. (176.02,57.55) .. controls (185.15,57.55) and (192.54,63.84) .. (192.54,71.61) .. controls (192.54,79.37) and (185.15,85.67) .. (176.02,85.67) .. controls (175.83,85.67) and (175.63,85.66) .. (175.44,85.66) ;  
%Shape: Arc [id:dp7562710677351603] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (234.84,84.61) .. controls (232.62,82.96) and (230.99,77.52) .. (230.99,71.07) .. controls (230.99,64.63) and (232.61,59.2) .. (234.83,57.54) -- (236.26,71.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (234.84,84.61) .. controls (232.62,82.96) and (230.99,77.52) .. (230.99,71.07) .. controls (230.99,64.63) and (232.61,59.2) .. (234.83,57.54) ;  
%Shape: Arc [id:dp4107766962919832] 
\draw  [draw opacity=0] (235.68,57.1) .. controls (235.87,57.04) and (236.07,57.02) .. (236.26,57.02) .. controls (239.17,57.02) and (241.53,63.31) .. (241.53,71.07) .. controls (241.53,78.84) and (239.17,85.13) .. (236.26,85.13) .. controls (236.07,85.13) and (235.87,85.11) .. (235.68,85.05) -- (236.26,71.07) -- cycle ; \draw   (235.68,57.1) .. controls (235.87,57.04) and (236.07,57.02) .. (236.26,57.02) .. controls (239.17,57.02) and (241.53,63.31) .. (241.53,71.07) .. controls (241.53,78.84) and (239.17,85.13) .. (236.26,85.13) .. controls (236.07,85.13) and (235.87,85.11) .. (235.68,85.05) ;  
%Shape: Arc [id:dp061634215197663655] 
\draw  [draw opacity=0] (236.62,56.87) .. controls (234.47,56.44) and (232.19,56.2) .. (229.82,56.2) .. controls (217.15,56.2) and (206.87,62.96) .. (206.87,71.3) .. controls (206.87,79.64) and (217.15,86.4) .. (229.82,86.4) .. controls (232.51,86.4) and (235.1,86.1) .. (237.5,85.54) -- (229.82,71.3) -- cycle ; \draw   (236.62,56.87) .. controls (234.47,56.44) and (232.19,56.2) .. (229.82,56.2) .. controls (217.15,56.2) and (206.87,62.96) .. (206.87,71.3) .. controls (206.87,79.64) and (217.15,86.4) .. (229.82,86.4) .. controls (232.51,86.4) and (235.1,86.1) .. (237.5,85.54) ;  
%Shape: Arc [id:dp34426153083943123] 
\draw  [draw opacity=0] (215.76,71.74) .. controls (216.46,70.17) and (218.53,69.03) .. (220.98,69.03) .. controls (223.37,69.03) and (225.4,70.12) .. (226.16,71.62) -- (220.98,72.92) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.76,71.74) .. controls (216.46,70.17) and (218.53,69.03) .. (220.98,69.03) .. controls (223.37,69.03) and (225.4,70.12) .. (226.16,71.62) ;  
%Shape: Arc [id:dp0672364844157719] 
\draw  [draw opacity=0] (226.42,69.72) .. controls (226.45,69.89) and (226.47,70.07) .. (226.47,70.25) .. controls (226.47,72.39) and (224.01,74.13) .. (220.98,74.13) .. controls (217.96,74.13) and (215.5,72.39) .. (215.5,70.25) .. controls (215.5,70.1) and (215.51,69.96) .. (215.53,69.82) -- (220.98,70.25) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (226.42,69.72) .. controls (226.45,69.89) and (226.47,70.07) .. (226.47,70.25) .. controls (226.47,72.39) and (224.01,74.13) .. (220.98,74.13) .. controls (217.96,74.13) and (215.5,72.39) .. (215.5,70.25) .. controls (215.5,70.1) and (215.51,69.96) .. (215.53,69.82) ;  

% Text Node
\draw (30,69) node [anchor=west] [inner sep=0.75pt]    {$=$};
% Text Node
\draw (148.28,13.73) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (145.95,61.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (16,14.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma \ =\ $};


\end{tikzpicture}

==> tikzpictures/sigma-cob2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,56); %set diagram left start at 0, and has height of 56

%Shape: Ellipse [id:dp21047279365815763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (60.6,28.61) .. controls (60.6,20.9) and (63.18,14.66) .. (66.35,14.66) .. controls (69.53,14.66) and (72.11,20.9) .. (72.11,28.61) .. controls (72.11,36.31) and (69.53,42.56) .. (66.35,42.56) .. controls (63.18,42.56) and (60.6,36.31) .. (60.6,28.61) -- cycle ;
%Shape: Arc [id:dp04498211449684586] 
\draw  [draw opacity=0] (65.77,14.56) .. controls (65.97,14.55) and (66.16,14.55) .. (66.35,14.55) .. controls (75.48,14.55) and (82.88,20.84) .. (82.88,28.61) .. controls (82.88,36.37) and (75.48,42.67) .. (66.35,42.67) .. controls (66.16,42.67) and (65.97,42.66) .. (65.77,42.66) -- (66.35,28.61) -- cycle ; \draw   (65.77,14.56) .. controls (65.97,14.55) and (66.16,14.55) .. (66.35,14.55) .. controls (75.48,14.55) and (82.88,20.84) .. (82.88,28.61) .. controls (82.88,36.37) and (75.48,42.67) .. (66.35,42.67) .. controls (66.16,42.67) and (65.97,42.66) .. (65.77,42.66) ;  
%Shape: Arc [id:dp2775132142624852] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (118.17,41.61) .. controls (115.95,39.96) and (114.32,34.52) .. (114.32,28.07) .. controls (114.32,21.63) and (115.95,16.2) .. (118.16,14.54) -- (119.59,28.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (118.17,41.61) .. controls (115.95,39.96) and (114.32,34.52) .. (114.32,28.07) .. controls (114.32,21.63) and (115.95,16.2) .. (118.16,14.54) ;  
%Shape: Arc [id:dp23564793686605956] 
\draw  [draw opacity=0] (119.02,14.1) .. controls (119.21,14.04) and (119.4,14.02) .. (119.59,14.02) .. controls (122.5,14.02) and (124.86,20.31) .. (124.86,28.07) .. controls (124.86,35.84) and (122.5,42.13) .. (119.59,42.13) .. controls (119.4,42.13) and (119.21,42.11) .. (119.02,42.05) -- (119.59,28.07) -- cycle ; \draw   (119.02,14.1) .. controls (119.21,14.04) and (119.4,14.02) .. (119.59,14.02) .. controls (122.5,14.02) and (124.86,20.31) .. (124.86,28.07) .. controls (124.86,35.84) and (122.5,42.13) .. (119.59,42.13) .. controls (119.4,42.13) and (119.21,42.11) .. (119.02,42.05) ;  
%Shape: Arc [id:dp5086640044941747] 
\draw  [draw opacity=0] (120.17,14.02) .. controls (119.98,14.02) and (119.79,14.02) .. (119.59,14.02) .. controls (110.47,14.02) and (103.07,20.31) .. (103.07,28.07) .. controls (103.07,35.84) and (110.47,42.13) .. (119.59,42.13) .. controls (119.79,42.13) and (119.98,42.13) .. (120.17,42.12) -- (119.59,28.07) -- cycle ; \draw   (120.17,14.02) .. controls (119.98,14.02) and (119.79,14.02) .. (119.59,14.02) .. controls (110.47,14.02) and (103.07,20.31) .. (103.07,28.07) .. controls (103.07,35.84) and (110.47,42.13) .. (119.59,42.13) .. controls (119.79,42.13) and (119.98,42.13) .. (120.17,42.12) ;  

%Shape: Ellipse [id:dp08181538767593222] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (159.13,28.61) .. controls (159.13,20.9) and (161.71,14.66) .. (164.89,14.66) .. controls (168.07,14.66) and (170.64,20.9) .. (170.64,28.61) .. controls (170.64,36.31) and (168.07,42.56) .. (164.89,42.56) .. controls (161.71,42.56) and (159.13,36.31) .. (159.13,28.61) -- cycle ;
%Shape: Arc [id:dp5126630660000262] 
\draw  [draw opacity=0] (164.31,14.56) .. controls (164.5,14.55) and (164.69,14.55) .. (164.89,14.55) .. controls (174.01,14.55) and (181.41,20.84) .. (181.41,28.61) .. controls (181.41,36.37) and (174.01,42.67) .. (164.89,42.67) .. controls (164.69,42.67) and (164.5,42.66) .. (164.31,42.66) -- (164.89,28.61) -- cycle ; \draw   (164.31,14.56) .. controls (164.5,14.55) and (164.69,14.55) .. (164.89,14.55) .. controls (174.01,14.55) and (181.41,20.84) .. (181.41,28.61) .. controls (181.41,36.37) and (174.01,42.67) .. (164.89,42.67) .. controls (164.69,42.67) and (164.5,42.66) .. (164.31,42.66) ;  
%Shape: Arc [id:dp6559806839185154] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (216.7,41.61) .. controls (214.49,39.96) and (212.86,34.52) .. (212.86,28.07) .. controls (212.86,21.63) and (214.48,16.2) .. (216.7,14.54) -- (218.13,28.07) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (216.7,41.61) .. controls (214.49,39.96) and (212.86,34.52) .. (212.86,28.07) .. controls (212.86,21.63) and (214.48,16.2) .. (216.7,14.54) ;  
%Shape: Arc [id:dp7424092107733811] 
\draw  [draw opacity=0] (217.55,14.1) .. controls (217.74,14.04) and (217.93,14.02) .. (218.13,14.02) .. controls (221.04,14.02) and (223.4,20.31) .. (223.4,28.07) .. controls (223.4,35.84) and (221.04,42.13) .. (218.13,42.13) .. controls (217.93,42.13) and (217.74,42.11) .. (217.55,42.05) -- (218.13,28.07) -- cycle ; \draw   (217.55,14.1) .. controls (217.74,14.04) and (217.93,14.02) .. (218.13,14.02) .. controls (221.04,14.02) and (223.4,20.31) .. (223.4,28.07) .. controls (223.4,35.84) and (221.04,42.13) .. (218.13,42.13) .. controls (217.93,42.13) and (217.74,42.11) .. (217.55,42.05) ;  
%Shape: Arc [id:dp8185121211290025] 
\draw  [draw opacity=0] (218.71,14.02) .. controls (218.51,14.02) and (218.32,14.02) .. (218.13,14.02) .. controls (209,14.02) and (201.61,20.31) .. (201.61,28.07) .. controls (201.61,35.84) and (209,42.13) .. (218.13,42.13) .. controls (218.32,42.13) and (218.51,42.13) .. (218.71,42.12) -- (218.13,28.07) -- cycle ; \draw   (218.71,14.02) .. controls (218.51,14.02) and (218.32,14.02) .. (218.13,14.02) .. controls (209,14.02) and (201.61,20.31) .. (201.61,28.07) .. controls (201.61,35.84) and (209,42.13) .. (218.13,42.13) .. controls (218.32,42.13) and (218.51,42.13) .. (218.71,42.12) ;  

%Shape: Ellipse [id:dp700823480928003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (76.32,28.56) .. controls (76.32,27.7) and (77.01,27) .. (77.87,27) .. controls (78.72,27) and (79.42,27.7) .. (79.42,28.56) .. controls (79.42,29.41) and (78.72,30.11) .. (77.87,30.11) .. controls (77.01,30.11) and (76.32,29.41) .. (76.32,28.56) -- cycle ;
%Shape: Ellipse [id:dp0604128844763866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.49,27.82) .. controls (204.49,26.96) and (205.19,26.27) .. (206.04,26.27) .. controls (206.9,26.27) and (207.6,26.96) .. (207.6,27.82) .. controls (207.6,28.68) and (206.9,29.37) .. (206.04,29.37) .. controls (205.19,29.37) and (204.49,28.68) .. (204.49,27.82) -- cycle ;

% Text Node
\draw (136.07,20.42) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (13,18.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma \ =\ $};


\end{tikzpicture}

==> tikzpictures/sigma-cob3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,54); %set diagram left start at 0, and has height of 54

%Shape: Ellipse [id:dp6813797252310818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (57.43,24.17) .. controls (57.43,16.46) and (60,10.22) .. (63.18,10.22) .. controls (66.36,10.22) and (68.93,16.46) .. (68.93,24.17) .. controls (68.93,31.88) and (66.36,38.12) .. (63.18,38.12) .. controls (60,38.12) and (57.43,31.88) .. (57.43,24.17) -- cycle ;
%Straight Lines [id:da023503896082857523] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.18,38.12) -- (122.44,38.12) ;
%Straight Lines [id:da7420850701198782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (63.18,10.22) -- (122.44,10.22) ;
%Shape: Arc [id:dp1140769739869597] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (120.15,37.91) .. controls (117.93,36.26) and (116.31,30.82) .. (116.31,24.37) .. controls (116.31,17.93) and (117.93,12.5) .. (120.15,10.84) -- (121.58,24.37) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (120.15,37.91) .. controls (117.93,36.26) and (116.31,30.82) .. (116.31,24.37) .. controls (116.31,17.93) and (117.93,12.5) .. (120.15,10.84) ;  
%Shape: Arc [id:dp6211453736997187] 
\draw  [draw opacity=0] (121,10.4) .. controls (121.19,10.34) and (121.38,10.32) .. (121.58,10.32) .. controls (124.49,10.32) and (126.85,16.61) .. (126.85,24.37) .. controls (126.85,32.14) and (124.49,38.43) .. (121.58,38.43) .. controls (121.38,38.43) and (121.19,38.4) .. (121,38.35) -- (121.58,24.37) -- cycle ; \draw   (121,10.4) .. controls (121.19,10.34) and (121.38,10.32) .. (121.58,10.32) .. controls (124.49,10.32) and (126.85,16.61) .. (126.85,24.37) .. controls (126.85,32.14) and (124.49,38.43) .. (121.58,38.43) .. controls (121.38,38.43) and (121.19,38.4) .. (121,38.35) ;  

%Shape: Arc [id:dp48514071565809214] 
\draw  [draw opacity=0] (92.81,10.22) .. controls (93,10.16) and (93.19,10.14) .. (93.39,10.14) .. controls (96.3,10.14) and (98.66,16.43) .. (98.66,24.19) .. controls (98.66,31.96) and (96.3,38.25) .. (93.39,38.25) .. controls (93.19,38.25) and (93,38.22) .. (92.81,38.17) -- (93.39,24.19) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (92.81,10.22) .. controls (93,10.16) and (93.19,10.14) .. (93.39,10.14) .. controls (96.3,10.14) and (98.66,16.43) .. (98.66,24.19) .. controls (98.66,31.96) and (96.3,38.25) .. (93.39,38.25) .. controls (93.19,38.25) and (93,38.22) .. (92.81,38.17) ;  
%Straight Lines [id:da8258602075058475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (99.2,24) -- (104.2,24) ;
%Shape: Arc [id:dp4030707391466922] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (90.5,36.01) .. controls (88.42,34.46) and (86.89,29.36) .. (86.89,23.32) .. controls (86.89,17.28) and (88.41,12.18) .. (90.49,10.62) -- (91.83,23.32) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (90.5,36.01) .. controls (88.42,34.46) and (86.89,29.36) .. (86.89,23.32) .. controls (86.89,17.28) and (88.41,12.18) .. (90.49,10.62) ;  

% Text Node
\draw (11,14.4) node [anchor=north west][inner sep=0.75pt]    {$\sigma \ =\ $};


\end{tikzpicture}

==> tikzpictures/star.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=.75]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Rectangle [id:dp9087049366158031] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (10.93,11.56) -- (56.56,11.56) -- (56.56,55.49) -- (10.93,55.49) -- cycle ;
%Shape: Rectangle [id:dp9319588449248473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (96.41,12.06) -- (143.08,12.06) -- (143.08,56.99) -- (96.41,56.99) -- cycle ;
%Shape: Rectangle [id:dp6235300642447601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (181.95,13.06) -- (226.54,13.06) -- (226.54,55.99) -- (181.95,55.99) -- cycle ;
%Shape: Circle [id:dp6530489371527614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.54,34.52) .. controls (116.54,32.75) and (117.97,31.32) .. (119.74,31.32) .. controls (121.51,31.32) and (122.95,32.75) .. (122.95,34.52) .. controls (122.95,36.29) and (121.51,37.73) .. (119.74,37.73) .. controls (117.97,37.73) and (116.54,36.29) .. (116.54,34.52) -- cycle ;
%Shape: Circle [id:dp6471212892520815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.04,34.52) .. controls (201.04,32.75) and (202.47,31.32) .. (204.24,31.32) .. controls (206.01,31.32) and (207.45,32.75) .. (207.45,34.52) .. controls (207.45,36.29) and (206.01,37.73) .. (204.24,37.73) .. controls (202.47,37.73) and (201.04,36.29) .. (201.04,34.52) -- cycle ;

% Text Node
\draw (68,25.32) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (157,26.32) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (26,26) node [anchor=north west][inner sep=0.75pt]    {$\star $};


\end{tikzpicture}
